A Census of the Chamaeleon I Star-Forming Region

Optical spectroscopy has been obtained for 179 objects that have been previously identified as possible members of the cluster, that lack either accurate spectral types or clear evidence of membership, and that are optically visible (I<18). I have used these spectroscopic data and all other available constraints to evaluate the spectral classifications and membership status of a total sample of 288 candidate members of Chamaeleon I that have appeared in published studies of the cluster. The latest census of Chamaeleon I now contains 158 members, 8 of which are later than M6 and thus are likely to be brown dwarfs. I find that many of the objects identified as members of Chamaeleon I in recent surveys are actually field stars. Meanwhile, 7 of 9 candidates discovered by Carpenter and coworkers are confirmed as members, one of which is the coolest known member of Chamaeleon I at a spectral type of M8 (~0.03 M_sun). I have estimated extinctions, luminosities, and effective temperatures for the members and used these data to construct an H-R diagram for the cluster. Chamaeleon I has a median age of ~2 Myr according to evolutionary models, and hence is similar in age to IC 348 and is slightly older than Taurus (~1 Myr). The measurement of an IMF for Chamaeleon I from this census is not possible because of the disparate methods with which the known members were originally selected, and must await an unbiased, magnitude-limited survey of the cluster.

==> (inline-0) <==
\begin{deluxetable}{llllll}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pt}
\tablecaption{Observing Log \label{tab:log}}
\tablehead{
\colhead{Date} &
\colhead{Telescope + Instrument} &
\colhead{Grating} &
\colhead{Resolution} &
\colhead{ID} \\
\colhead{} &
\colhead{} &
\colhead{l~mm$^{-1}$} &
\colhead{\AA} &
\colhead{}
}
\startdata
2003 Mar 20 & Magellan~II + LDSS-2 & 300 & 13 & CHSM~1715, CHSM~1982, CHSM~7869, CHSM~9484, CHSM~10193, CHSM~10862, \\
\nodata & \nodata & \nodata & \nodata & CHSM~11564, CHSM~15991, CHSM~17173, GL~406, LHS~2065, VB~8 \\
2003 Mar 21 & Magellan~II + LDSS-2 & 300 & 13 & Cha~H$\alpha$~1, Cha~H$\alpha$~7, Cha~H$\alpha$~10, Cha~H$\alpha$~11, Cha~H$\alpha$~12, CHXR~65B, ISO~28, \\
\nodata & \nodata & \nodata & \nodata & ISO~114, ISO~138, ISO~145, ISO~147, ISO~220, ISO~252, LHS~2065 \\
2003 Mar 22 & Magellan~II + LDSS-2 & 300 & 13 & Cha~H$\alpha$~2, Cha~H$\alpha$~3, Cha~H$\alpha$~4, Cha~H$\alpha$~5, Cha~H$\alpha$~6, Cha~H$\alpha$~8, Cha~H$\alpha$~9, \\
\nodata & \nodata & \nodata & \nodata & Cha~H$\alpha$~13, CHXR~22E, CHXR~22W, CHXR~26, Hn12E, Hn14, Hn21E, Hn21W, \\
\nodata & \nodata & \nodata & \nodata & ISO~68A, ISO~68B, ISO~68C, ISO~71, ISO~79, ISO~143, ISO~154, ISO~164, ISO~165, \\
\nodata & \nodata & \nodata & \nodata & ISO~217, ISO~225, ISO~235, ISO~247, ISO~274, ISO~282, OTS~42, VB~8 \\
2003 Mar 23 & Magellan~II + LDSS-2 & 300 & 13 & CHXR~35, CHXR~72, CHXR~73, CHXR~76, CHXR~78C, GK1, GK3, GK14, \\
\nodata & \nodata & \nodata & \nodata & GK15, GK23, GK26, GK50, GK55, Hn17, ISO~52, ISO~177, ISO~250, ISO~256 \\
2003 Mar 24 & Magellan~II + LDSS-2 & 300 & 13 & B43, B53, C2-3, C7-1, Cam2-29, CHX~18N, CHXR~8, CHXR~12, CHXR~14N, \\
\nodata & \nodata & \nodata & \nodata & CHXR~14S, CHXR~15, CHXR~21, CHXR~25, CHXR~30A, CHXR~48, CHXR~53, \\
\nodata & \nodata & \nodata & \nodata & CHXR~54, CHXR~57, CHXR~59, CHXR~60, CHXR~62, CHXR~65A, CHXR~68A, \\
\nodata & \nodata & \nodata & \nodata & CHXR~68B, CHXR~71, CHXR~74, CHXR~79, CHXR~84, Hn2, Hn4, Hn5, Hn7, \\
\nodata & \nodata & \nodata & \nodata & Hn10E, Hn11, Hn12W, Hn13, Hn18, ISO~126, ISO~216, ISO~237, 2M~11103481-7722053, \\
\nodata & \nodata & \nodata & \nodata & T1, T2, T10, T13, T14A, T17, T18, T20, T36, T37, VB~8 \\
2003 May 1 & Magellan~I + B\&C & 600 & 5 & B9, Cam2-18, Cam2-19, Cam2-37, Cam2-47, Cam2-51, C1-3, CHXR~9C, \\
\nodata & \nodata & \nodata & \nodata & CHXR~20, CHXR~40, IRN, T4, T5, T7, T12, T14, T15, T16, T19, T22, T24, T25, T34, \\ 
\nodata & \nodata & \nodata & \nodata & T35, T38, T39, T43, T47, T49, T50, T53, T55, T56, GL~673, GL~752A, HD~157072, \\
\nodata & \nodata & \nodata & \nodata & HD~185663 \\
2003 May 2 & Magellan~I + B\&C & 600 & 5 & Cam2-5, Cam2-50, CHXR~30B, ISO~1, T11 \\
2003 May 3 & Magellan~I + B\&C & 600 & 5 & C1-6, Cam2-01, Cam2-02, Cam2-16, Cam2-17, Cam2-25, Cam2-42, CHXR~3, \\
\nodata & \nodata & \nodata & \nodata & CHXR~11, IRAS~10529-7638, IRAS~11120-7750, IRAS~11248-7653, T9, T31, T42, \\
\nodata & \nodata & \nodata & \nodata & T44, YY~Cha \\
2003 May 3 & Magellan~I + B\&C & 1200 & 3 & B53, Cam2-42, CHXR~8, CHXR~11, CHXR~20, CHXR~40, CHXR~53, CHXR~57, \\
\nodata & \nodata & \nodata & \nodata & CHXR~59, CHXR~60, CHXR~65A, CHXR~68A, CHXR~68B, CHXR~71, CHXR~72, \\
\nodata & \nodata & \nodata & \nodata & Hn17, IRAS~11120-7750, IRAS~11248-7653, T19, T20, T24, T33A, T33B, YY~Cha, \\
\nodata & \nodata & \nodata & \nodata & GL~613, GL~758, GL~831, HD~147266, HD~154733, HD~165687, HD~176617, \\
\nodata & \nodata & \nodata & \nodata & HD~193896, HR~5996, HR~7260 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lllll}
\tablewidth{0pt}
\tablecaption{H$\alpha$ for Members of Chamaeleon~I \label{tab:ha}}
\tablehead{
\colhead{ID} &
\colhead{$W_{\lambda}$} &
\colhead{Flux\tablenotemark{a}} &
\colhead{log~$L_{H\alpha}/L_{\rm bol}$\tablenotemark{b}} &
\colhead{Spectral Type\tablenotemark{c}} \\
\colhead{} &
\colhead{(\AA)} &
\colhead{} &
\colhead{} &
\colhead{}}
\startdata
      T4 & 7.5$\pm$0.5 &        210 &      -3.36 &       M0.5  \\
      T5 &   22$\pm$1 &        150 &      -3.05 &      M3.25  \\
      T7 &   41$\pm$2 &        900 &      -2.68 &         K8  \\
     T10 &   67$\pm$2 &        130 &      -2.74 &      M3.75  \\
  CHXR 9C & 3.4$\pm$0.3 &         60 &      -3.71 &      M2.25  \\
     T11 &   20$\pm$1 &       2200 &      -2.77 &         K6  \\
  CHXR 71 &  4$\pm$0.3 &         13 &      -3.78 &         M3  \\
     T12 &   45$\pm$1 &        100 &      -2.98 &       M4.5  \\
   ISO 28 & 6.4$\pm$0.7 &       0.68 &      -4.24 &       M5.5  \\
     Hn2 &   12$\pm$1 &        8.9 &      -3.76 &         M5  \\
  CHXR 12 &  3$\pm$0.5 &         16 &      -3.95 &       M3.5  \\
 CHSM 1715 &   33$\pm$2 &        5.5 &      -3.27 &      M4.25  \\
     T14 & 29$\pm$0.5 &       1230 &      -2.58 &         K5  \\
 CHSM 1982 &    8$\pm$1 &       0.96 &      -4.35 &         M6  \\
    T14A &  159$\pm$4 &         40 &      -2.31 &         K6-M0  \\
   ISO 52 & 6.4$\pm$0.7 &        9.7 &      -3.71 &         M4  \\
 CHXR 14N & 1.1$\pm$0.3 &         19 &      -4.21 &         K8  \\
 CHXR 14S & 2.5$\pm$0.5 &         31 &      -3.83 &      M1.75  \\
     T16 & 13.3$\pm$0.7 &        6.5 &      -3.16 &         M3  \\
     Hn4 & 4.5$\pm$0.5 &       10.2 &      -3.89 &      M3.25  \\
  CHXR 15 &  7.5$\pm$1 &        9.8 &      -4.10 &      M5.25  \\
     T20 & 5.2$\pm$0.4 &        108 &      -3.52 &       M1.5  \\
 Cam2-19 &    3$\pm$1 &       0.17 &      -3.95 &      M2.75  \\
  CHXR 73 & 4.7$\pm$0.7 &       0.57 &      -3.85 &      M3.25  \\
 CHSM 7869 &  120$\pm$5 &        6.3 &      -3.01 &         M6  \\
 Cha H$\alpha$ 12 &   19$\pm$2 &       1.66 &      -4.07 &       M6.5  \\
   ISO 79 &    8$\pm$2 &       0.17 &      -3.58 &      M5.25  \\
     Hn5 &   48$\pm$2 &         82 &      -2.96 &       M4.5  \\
     T22 &  3$\pm$0.4 &        8.3 &      -3.88 &         M3  \\
  CHXR 20 & 1.8$\pm$0.3 &         23 &      -3.78 &         K6  \\
  CHXR 74 &  6.5$\pm$1 &        9.1 &      -3.75 &      M4.25  \\
  CHXR 21 & 3.5$\pm$0.5 &        7.5 &      -3.82 &         M3  \\
 CHSM 9484 &  5.5$\pm$1 &       0.58 &      -4.17 &      M5.25  \\
     T24 & 9.7$\pm$0.5 &         69 &      -3.32 &       M0.5  \\
 CHXR 22E & 4.5$\pm$0.5 &        1.7 &      -3.84 &       M3.5  \\
  Cha H$\alpha$ 1 & 112$\pm$10 &        5.8 &      -3.43 &      M7.75  \\
  Cha H$\alpha$ 9 &   48$\pm$6 &       0.57 &      -3.53 &       M5.5  \\
     T25 &  5$\pm$0.3 &         31 &      -3.54 &       M2.5  \\
  CHXR 76 & 10.2$\pm$0.8 &        6.8 &      -3.62 &      M4.25  \\
  CHXR 26 & 3.5$\pm$0.5 &       0.58 &      -4.04 &       M3.5  \\
  Cha H$\alpha$ 7 &   50$\pm$6 &       1.25 &      -3.92 &      M7.75  \\
  Cha H$\alpha$ 2 &   60$\pm$5 &         11 &      -3.20 &      M5.25  \\
  Cha H$\alpha$ 8 &   10$\pm$1 &       1.25 &      -4.22 &      M5.75  \\
CHSM 10862 &   18$\pm$1 &       0.76 &      -3.92 &      M5.75  \\
  Cha H$\alpha$ 3 & 11.5$\pm$1 &        2.4 &      -4.05 &       M5.5  \\
 CHXR 30B &  80$\pm$10 &        1.3 &      -2.33 &      M0.75-M1.75  \\
 CHXR 30A &  1$\pm$0.5 &       0.14 &      -4.31 &         K8  \\
     T31 &   71$\pm$3 &       3200 &      -2.49 &         K8  \\
  ISO 126 &  120$\pm$4 &        104 &      -2.09 &      M1.25  \\
    T33A & 0.9$\pm$0.3 &    \nodata &    \nodata &        G3-K3 \\
    T33B &  1$\pm$0.4 &    \nodata &    \nodata &         K6  \\
     T34 & 3.2$\pm$0.3 &        8.6 &      -3.99 &      M3.75  \\
 Cha H$\alpha$ 13 &  9.5$\pm$1 &        4.7 &      -4.07 &       M5.5  \\
  ISO 138 &   19$\pm$2 &       0.96 &      -4.00 &       M6.5  \\
  Cha H$\alpha$ 4 &    6$\pm$1 &        2.7 &      -4.20 &       M5.5  \\
  ISO 143 &  118$\pm$6 &         21 &      -2.81 &         M5  \\
 Cha H$\alpha$ 10 & 6.5$\pm$1.5 &       0.21 &      -4.45 &      M6.25  \\
  Cha H$\alpha$ 5 &    6$\pm$1 &        1.6 &      -4.30 &       M5.5  \\
  ISO 147 &   25$\pm$3 &       0.88 &      -3.91 &      M5.75  \\
 Cha H$\alpha$ 11 &   40$\pm$4 &       0.82 &      -3.75 &      M7.25  \\
     T35 &  100$\pm$4 &        330 &      -2.20 &         K8  \\
  Cha H$\alpha$ 6 &   52$\pm$4 &         12 &      -3.43 &      M5.75  \\
     T37 &   15$\pm$1 &        7.6 &      -3.66 &      M5.25  \\
 CHXR 78C & 14$\pm$1.5 &        3.7 &      -3.87 &      M5.25  \\
     T38 &   55$\pm$2 &        140 &      -2.85 &       M0.5  \\
  ISO 165 &   49$\pm$3 &        6.6 &      -3.19 &       M5.5  \\
     Hn7 &    6$\pm$1 &        5.9 &      -4.00 &      M4.75  \\
     T39 & 6.5$\pm$0.5 &        150 &      -3.40 &         M2  \\
  CHXR 35 &    7$\pm$1 &        7.7 &      -3.95 &      M4.75  \\
  CHXR 79 &   36$\pm$2 &         15 &      -3.02 &      M0.75-M1.75  \\
    C1-6 & 110$\pm$20 &        3.6 &      -2.51 &      M0.75-M1.75  \\
 Cam2-42 &       $<$0.5 &       $<$0.1 &      $<$-4.6 &         K7  \\
  CHXR 40 & 2.4$\pm$0.2 &         37 &      -3.88 &      M1.25  \\
    C7-1 &   60$\pm$5 &        4.1 &      -3.21 &         M5  \\
   Hn10E &   68$\pm$3 &         36 &      -2.73 &      M3.25  \\
     B43 & 200$\pm$20 &         11 &      -2.44 &      M3.25  \\
  ISO 217 &  137$\pm$7 &        6.7 &      -3.01 &      M6.25  \\
CHSM 15991 &   10$\pm$2 &       0.46 &      -3.12 &         M3  \\
  ISO 220 &       $>$150 &       0.89 &      -3.10 &      M5.75  \\
     T42 &  205$\pm$5 &       2200 &      -1.87 &         K4-K6  \\
     T43 &   43$\pm$2 &         52 &      -2.80 &         M2  \\
  ISO 225 & 12.7$\pm$0.7 &       0.88 &      -3.12 &      M1.75  \\
     T44 &   65$\pm$3 &       1800 &      -2.33 &         $<$K6  \\
    Hn11 &   19$\pm$2 &       10.2 &      -3.04 &         K8  \\
  ISO 235 &   18$\pm$3 &       0.11 &      -3.97 &       M5.5  \\
  ISO 237 & 3.8$\pm$0.2 &        5.5 &      -3.66 &       K5.5  \\
CHSM 17173 &   65$\pm$7 &        2.6 &      -3.70 &         M8  \\
   Hn12W & 5.8$\pm$0.8 &        4.7 &      -4.25 &       M5.5  \\
2M 11103481-7722053 &    5$\pm$1 &       0.56 &      -4.12 &         M4  \\
  ISO 250 &  8.5$\pm$1 &       0.27 &      -3.99 &      M4.75  \\
  ISO 252 & 320$\pm$20 &        8.2 &      -2.72 &         M6  \\
     T47 &  102$\pm$5 &        170 &      -2.53 &         M2  \\
  ISO 256 &   55$\pm$5 &       0.92 &      -2.66 &       M4.5  \\
    Hn13 & 22.5$\pm$1.5 &         15 &      -3.90 &      M5.75  \\
  ISO 274 & 2.5$\pm$0.5 &        2.5 &      -4.28 &       M4.5  \\
  CHXR 48 & 3.4$\pm$0.3 &         29 &      -3.73 &       M2.5  \\
     T49 &   90$\pm$3 &        760 &      -2.52 &         M1.5-M2.5 \\
  CHX 18N & 7.7$\pm$0.3 &        620 &      -3.27 &         K6  \\
  CHXR 84 &   12$\pm$2 &         10 &      -3.88 &       M5.5  \\
  ISO 282 &   50$\pm$3 &        4.2 &      -3.11 &      M4.75  \\
     T50 & 19.5$\pm$1 &         31 &      -3.59 &         M5  \\
     T53 &   67$\pm$2 &        186 &      -2.83 &         M1  \\
  CHXR 54 &   48$\pm$3 &        950 &      -2.51 &         M1  \\
    Hn17 & 4.5$\pm$0.5 &        7.5 &      -3.83 &         M4  \\
  CHXR 57 & 4.4$\pm$0.3 &         40 &      -3.68 &      M2.75  \\
    Hn18 & 8.4$\pm$0.7 &         18 &      -3.53 &       M3.5  \\
  CHXR 59 & 5.4$\pm$0.4 &         59 &      -3.55 &      M2.75  \\
  CHXR 60 & 5.8$\pm$0.4 &       11.5 &      -3.86 &      M4.25  \\
     T55 & 9.5$\pm$0.5 &         15 &      -3.78 &       M4.5  \\
  CHXR 62 & 6.5$\pm$0.5 &         15 &      -3.72 &      M3.75  \\
   Hn21W &   68$\pm$3 &         53 &      -2.76 &         M4  \\
   Hn21E & 7.5$\pm$1.5 &       0.99 &      -4.28 &      M5.75  \\
     B53 & 2.7$\pm$0.3 &         35 &      -3.87 &      M2.75  \\
     T56 &   56$\pm$2 &       1100 &      -2.55 &       M0.5  \\
 CHXR 68B & 2.4$\pm$0.2 &        9.3 &      -4.17 &      M2.25  \\
 CHXR 68A & 1.6$\pm$0.4 &         67 &      -3.97 &         K8  \\
\enddata
\tablenotetext{a}{Observed line flux in units of 
$10^{-15}$~erg~s$^{-1}$~cm$^{-2}$. Because the $i$-band photometry used 
for flux calibration and the spectroscopic data were not obtained at the same
time, the dominant source of error for most of these measurements is 
variability, which is typically $\pm10$\% for young stars \citep{car01}.}
\tablenotetext{b}{Typical uncertainties are $\pm0.1$.}
\tablenotetext{c}{From this work.}
\end{deluxetable}

\begin{deluxetable}{lll}
\tablewidth{0pt}
\tablecaption{Li 6707 for Members of Chamaeleon~I \label{tab:li}}
\tablehead{
\colhead{ID} &
\colhead{$W_{\lambda}$} &
\colhead{Spectral Type\tablenotemark{a}} \\
\colhead{} &
\colhead{(\AA)} &
\colhead{} 
}
\startdata
  CHXR 71 & 0.55$\pm$0.05 &         M3  \\
     T20 & 0.57$\pm$0.05 &       M1.5  \\
  CHXR 20 & 0.65$\pm$0.1 &         K6  \\
     T24 & 0.59$\pm$0.05 &       M0.5  \\
    T33A & 0.32$\pm$0.05 &         G3-K3  \\
    T33B & 0.60$\pm$0.05 &         K6  \\
 Cam2-42 & 0.77$\pm$0.1 &         K7  \\
  CHXR 40 & 0.62$\pm$0.05 &      M1.25  \\
    Hn17 & 0.65$\pm$0.05 &         M4  \\
  CHXR 57 & 0.53$\pm$0.05 &      M2.75  \\
  CHXR 59 & 0.48$\pm$0.05 &      M2.75  \\
  CHXR 60 & 0.60$\pm$0.05 &      M4.25  \\
     B53 & 0.70$\pm$0.05 &      M2.75  \\
 CHXR 68B & 0.53$\pm$0.05 &      M2.25  \\
 CHXR 68A & 0.46$\pm$0.05 &         K8  \\
\enddata
\tablenotetext{a}{From this work.}
\end{deluxetable}

\begin{deluxetable}{lllllllll}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Astrometry and Photometry for Members of Chamaeleon I \label{tab:mem1}}
\tablehead{
\colhead{ID} &
\colhead{$\alpha$(J2000)\tablenotemark{a}} &
\colhead{$\delta$(J2000)\tablenotemark{a}} &
\colhead{$i$\tablenotemark{b}} & 
\colhead{$J-H$\tablenotemark{c}} & \colhead{$H-K_s$\tablenotemark{c}} 
& \colhead{$K_s$\tablenotemark{c}} &
\colhead{m(6.7)\tablenotemark{d}} & \colhead{m(14.3)\tablenotemark{d}}} 
\startdata
 HD 93828$\tablenotemark{e}$ &   10 46 37.95 &   -77 36 03.6 &     8.88 &     0.19 &     0.18 &     7.48 &       \nodata &       \nodata  \\
      T3$\tablenotemark{f}$ &   10 55 59.73 &   -77 24 39.9 &    12.60 &     0.81 &     1.15 &     8.69 &       \nodata &       \nodata  \\
      T4 &   10 56 30.45 &   -77 11 39.3 &    11.29 &     0.87 &     0.47 &     8.63 &       \nodata &       \nodata  \\
      T5 &   10 57 42.20 &   -76 59 35.7 &    12.20 &     0.87 &     0.32 &     9.25 &       \nodata &       \nodata  \\
      T6 &   10 58 16.77 &   -77 17 17.1 &    10.62 &     0.85 &     0.65 &     7.76 &       \nodata &       \nodata  \\
      T7 &   10 59 01.09 &   -77 22 40.7 &    11.68 &     0.90 &     0.62 &     8.62 &       \nodata &       \nodata  \\
      T8 &   10 59 06.99 &   -77 01 40.4 &     9.68 &     0.65 &     0.51 &     7.31 &       \nodata &       \nodata  \\
     T10 &   11 00 40.22 &   -76 19 28.1 &    13.64 &     0.62 &     0.37 &    10.87 &       \nodata &       \nodata  \\
  CHXR 9C &   11 01 18.75 &   -76 27 02.5 &    11.48 &     0.77 &     0.31 &     8.99 &       \nodata &       \nodata  \\
     T11 &   11 02 24.91 &   -77 33 35.7 &    10.11 &     0.65 &     0.25 &     8.20 &  8.12$\pm$0.03 &  7.36$\pm$0.09  \\
  CHXR 71 &   11 02 32.65 &   -77 29 13.0 &    13.10 &     0.81 &     0.33 &    10.13 &  9.36$\pm$0.06 &  8.50$\pm$0.28  \\
   ISO 13 &    11 02 53.1 &     -77 24 07 &       \nodata &       \nodata &       \nodata &       \nodata & 10.49$\pm$0.16 &  8.33$\pm$0.14  \\
     T12$\tablenotemark{e}$ &   11 02 55.05 &   -77 21 50.8 &    13.30 &     0.71 &     0.41 &    10.45 &  9.07$\pm$0.04 &  7.63$\pm$0.08  \\
   ISO 28 &   11 03 41.87 &   -77 26 52.0 &       \nodata &     0.89 &     0.42 &    11.69 & 11.04$\pm$0.24 &       \nodata  \\
     Hn2 &   11 03 47.64 &   -77 19 56.3 &    13.91 &     0.90 &     0.42 &     9.99 &  9.66$\pm$0.08 &  9.27$\pm$0.29  \\
  CHXR 12 &   11 03 56.83 &   -77 21 33.0 &    12.51 &     0.80 &     0.28 &     9.71 &  9.44$\pm$0.06 &  9.36$\pm$0.42  \\
 CHSM 1715 &   11 04 04.25 &   -76 39 32.8 &       \nodata &     1.20 &     0.85 &    10.90 &       \nodata &       \nodata  \\
     T14 &   11 04 09.09 &   -76 27 19.4 &    10.89 &     0.77 &     0.28 &     8.66 &       \nodata &       \nodata  \\
 CHSM 1982 &   11 04 10.60 &   -76 12 49.0 &       \nodata &     0.64 &     0.39 &    12.12 &       \nodata &       \nodata  \\
    T14A &   11 04 22.76 &   -77 18 08.1 &    16.25 &     1.12 &     0.94 &    12.28 &  8.64$\pm$0.04 &  5.79$\pm$0.02  \\
   ISO 52 &   11 04 42.58 &   -77 41 57.1 &    13.63 &     0.81 &     0.36 &    10.64 &  9.65$\pm$0.07 &  7.32$\pm$0.04  \\
 CHXR 14N &   11 04 51.00 &   -76 25 24.1 &    11.89 &     0.71 &     0.23 &     9.60 &       \nodata &       \nodata  \\
 CHXR 14S &   11 04 52.85 &   -76 25 51.5 &    12.05 &     0.74 &     0.23 &     9.75 &       \nodata &       \nodata  \\
     T16 &   11 04 57.01 &   -77 15 56.9 &    14.68 &     1.21 &     0.55 &    10.41 &  8.89$\pm$0.07 &  7.80$\pm$0.16  \\
     Hn4 &   11 05 14.67 &   -77 11 29.1 &    13.20 &     0.91 &     0.43 &     9.61 &       \nodata &       \nodata  \\
  CHXR 15 &   11 05 43.00 &   -77 26 51.8 &    13.51 &     0.64 &     0.38 &    10.23 &  9.50$\pm$0.09 &       \nodata  \\
     T20 &   11 05 52.61 &   -76 18 25.6 &    11.58 &     0.72 &     0.25 &     9.34 &       \nodata &       \nodata  \\
 HD 96675$\tablenotemark{e}$ &   11 05 57.81 &   -76 07 48.9 &     8.48 &     0.06 &     0.12 &     6.97 &       \nodata &       \nodata  \\
     T21 &   11 06 15.41 &   -77 21 56.8 &     9.35 &     0.77 &     0.41 &     6.42 &  6.25$\pm$0.01 &  5.35$\pm$0.03  \\
 Cam2-19 &   11 06 15.45 &   -77 37 50.1 &    16.40 &     1.66 &     0.74 &    10.25 &  9.55$\pm$0.11 &       \nodata  \\
  CHXR 73 &   11 06 28.77 &   -77 37 33.2 &    15.78 &     1.36 &     0.61 &    10.70 & 10.19$\pm$0.17 &       \nodata  \\
 CHSM 7869 &   11 06 32.77 &   -76 25 21.1 &    16.83 &     0.69 &     0.46 &    13.07 &       \nodata &       \nodata  \\
 Cha H$\alpha$ 12 &   11 06 38.00 &   -77 43 09.1 &    15.91 &     0.71 &     0.45 &    11.81 &       \nodata &       \nodata  \\
   ISO 79 &   11 06 39.45 &   -77 36 05.2 &    17.83 &     1.64 &     1.11 &    12.35 & 10.05$\pm$0.27 &  8.20$\pm$0.16  \\
     Hn5 &   11 06 41.81 &   -76 35 49.0 &    13.61 &     0.84 &     0.60 &    10.12 &       \nodata &       \nodata  \\
     T22 &   11 06 43.47 &   -77 26 34.4 &    13.02 &     1.03 &     0.40 &     9.39 &  9.01$\pm$0.04 &       \nodata  \\
  CHXR 20 &   11 06 45.10 &   -77 27 02.3 &    11.90 &     0.99 &     0.32 &     8.88 &  7.62$\pm$0.02 &  5.79$\pm$0.02  \\
Ced 110-IRS4 &   11 06 46.58 &   -77 22 32.6 &       \nodata &       \nodata &       \nodata &    13.60 &  8.90$\pm$0.06 &  6.26$\pm$0.04  \\
  CHXR 74 &   11 06 57.33 &   -77 42 10.7 &    13.66 &     0.93 &     0.30 &    10.21 & 10.05$\pm$0.14 &       \nodata  \\
   ISO 86 &   11 06 58.03 &   -77 22 48.9 &       \nodata &       \nodata &       \nodata &    13.42 &  8.15$\pm$0.04 &  6.07$\pm$0.04  \\
     T23 &   11 06 59.07 &   -77 18 53.6 &    12.97 &     0.78 &     0.42 &    10.00 &  8.18$\pm$0.03 &  6.33$\pm$0.03  \\
Ced 110-IRS6 &   11 07 09.20 &   -77 23 05.0 &       \nodata &       \nodata &     3.82 &    10.92 &  6.46$\pm$0.02 &  4.33$\pm$0.01  \\
   ISO 91 &   11 07 09.25 &   -77 18 47.1 &       \nodata &     2.32 &     1.10 &    11.48 &  9.54$\pm$0.09 &  7.14$\pm$0.06  \\
  CHXR 21 &   11 07 11.49 &   -77 46 39.4 &    13.31 &     1.00 &     0.43 &     9.66 &  9.69$\pm$0.07 &       \nodata  \\
 CHSM 9484 &   11 07 11.82 &   -76 25 50.1 &    16.07 &     0.76 &     0.40 &    12.48 &       \nodata &       \nodata  \\
     T24 &   11 07 12.07 &   -76 32 23.2 &    12.62 &     0.96 &     0.54 &     9.38 &       \nodata &       \nodata  \\
 CHXR 22E &   11 07 13.30 &   -77 43 49.9 &    14.77 &     1.32 &     0.57 &     9.99 &       \nodata &       \nodata  \\
   ISO 97 &   11 07 16.23 &   -77 23 06.8 &       \nodata &       \nodata &     2.58 &    11.68 &  8.03$\pm$0.02 &  5.95$\pm$0.02  \\
  Cha H$\alpha$ 1 &   11 07 16.69 &   -77 35 53.3 &    16.38 &     0.67 &     0.49 &    12.17 & 10.24$\pm$0.29 &  8.01$\pm$0.14  \\
  Cha H$\alpha$ 9 &   11 07 18.61 &   -77 32 51.7 &    17.57 &     1.24 &     0.69 &    11.80 &  9.66$\pm$0.09 &  8.28$\pm$0.15  \\
     T25 &   11 07 19.15 &   -76 03 04.8 &    12.57 &     0.87 &     0.32 &     9.77 &       \nodata &       \nodata  \\
     T26 &   11 07 20.74 &   -77 38 07.3 &     9.28 &     0.88 &     0.73 &     6.22 &  4.64$\pm$0.02 &  2.65$\pm$0.02  \\
     B35 &   11 07 21.43 &   -77 22 11.8 &       \nodata &     2.83 &     1.49 &    10.93 &  7.96$\pm$0.02 &  5.49$\pm$0.01  \\
     T27$\tablenotemark{f}$ &   11 07 28.26 &   -76 52 11.9 &    12.19 &     0.76 &     0.39 &     9.52 &       \nodata &       \nodata  \\
  CHXR 76 &   11 07 35.19 &   -77 34 49.3 &    14.39 &     0.85 &     0.32 &    10.95 & 10.74$\pm$0.18 &       \nodata  \\
  CHXR 26$\tablenotemark{e}$ &   11 07 36.87 &   -77 33 33.5 &    15.18 &     1.55 &     0.70 &     9.35 &  9.16$\pm$0.11 &       \nodata  \\
  Cha H$\alpha$ 7$\tablenotemark{e}$ &   11 07 37.76 &   -77 35 30.8 &    17.03 &     0.71 &     0.48 &    12.42 &       \nodata &       \nodata  \\
  Cha H$\alpha$ 2$\tablenotemark{f}$ &   11 07 42.45 &   -77 33 59.4 &    15.26 &     0.97 &     0.57 &    10.68 &  8.83$\pm$0.06 &  7.27$\pm$0.06  \\
     T28 &   11 07 43.66 &   -77 39 41.1 &    12.67 &     1.19 &     0.72 &     8.26 &  7.16$\pm$0.02 &  5.15$\pm$0.01  \\
  Cha H$\alpha$ 8 &   11 07 46.10 &   -77 40 08.9 &    15.61 &     0.78 &     0.49 &    11.51 &       \nodata &       \nodata  \\
CHSM 10862 &   11 07 46.56 &   -76 15 17.5 &    16.84 &     0.93 &     0.67 &    12.33 &       \nodata &       \nodata  \\
  Cha H$\alpha$ 3 &   11 07 52.26 &   -77 36 57.0 &    15.07 &     0.77 &     0.42 &    11.10 & 10.38$\pm$0.17 &       \nodata  \\
  CHXR 28 &   11 07 55.89 &   -77 27 25.8 &    11.04 &     1.16 &     0.36 &     7.69 &  7.69$\pm$0.01 &  7.59$\pm$0.07  \\
 CHXR 30B &   11 07 57.31 &   -77 17 26.2 &    17.54 &     2.38 &     1.54 &     9.95 &       \nodata &       \nodata  \\
     T29 &   11 07 57.93 &   -77 38 44.9 &    13.04 &     1.58 &     1.09 &     6.83 &  4.34$\pm$0.02 &  2.04$\pm$0.02  \\
     T30 &   11 07 58.09 &   -77 42 41.3 &    14.63 &     1.41 &     0.97 &     9.89 &  7.85$\pm$0.02 &       \nodata  \\
 CHXR 30A &   11 08 00.03 &   -77 17 30.5 &    15.69 &     1.88 &     0.83 &     9.09 &  7.12$\pm$0.03 &  5.79$\pm$0.02  \\
     T31$\tablenotemark{f}$ &   11 08 01.49 &   -77 42 28.9 &    10.69 &     1.07 &     0.67 &     6.96 &  5.92$\pm$0.01 &  4.04$\pm$0.01  \\
  ISO 126 &   11 08 02.98 &   -77 38 42.6 &    14.41 &     1.97 &     1.37 &     8.30 &  5.23$\pm$0.01 &  2.92$\pm$0.01  \\
     T32 &   11 08 03.30 &   -77 39 17.4 &     8.64 &     0.60 &     0.72 &     5.94 &  3.38$\pm$0.02 &  1.01$\pm$0.01  \\
  T33A+B$\tablenotemark{e,f}$ &   11 08 15.10 &   -77 33 53.2 &    10.75 &     1.17 &     1.01 &     6.18 &  3.71$\pm$0.03 &  1.39$\pm$0.03  \\
     T34 &   11 08 16.49 &   -77 44 37.2 &    13.08 &     0.86 &     0.32 &    10.02 &  9.84$\pm$0.2 &       \nodata  \\
 Cha H$\alpha$ 13 &   11 08 17.03 &   -77 44 11.8 &    14.31 &     0.73 &     0.40 &    10.67 & 10.05$\pm$0.11 &       \nodata  \\
  ISO 138 &   11 08 18.50 &   -77 30 40.8 &    16.77 &     0.59 &     0.43 &    13.04 &  9.34$\pm$0.06 &  7.58$\pm$0.08  \\
  Cha H$\alpha$ 4 &   11 08 18.96 &   -77 39 17.0 &    14.50 &     0.73 &     0.41 &    11.02 &       \nodata &       \nodata  \\
  ISO 143 &   11 08 22.38 &   -77 30 27.7 &    15.51 &     0.92 &     0.56 &    11.10 &  9.32$\pm$0.1 &  7.65$\pm$0.1  \\
 Cha H$\alpha$ 10 &   11 08 24.04 &   -77 39 30.0 &    17.10 &     0.73 &     0.33 &    13.24 &       \nodata &       \nodata  \\
  Cha H$\alpha$ 5 &   11 08 24.11 &   -77 41 47.4 &    14.85 &     0.85 &     0.49 &    10.71 & 10.13$\pm$0.19 &       \nodata  \\
  ISO 147 &   11 08 26.51 &   -77 15 55.1 &    16.81 &     0.83 &     0.54 &    12.35 & 10.72$\pm$0.28 &       \nodata  \\
 Cha H$\alpha$ 11 &   11 08 29.27 &   -77 39 19.8 &    17.59 &     0.67 &     0.37 &    13.54 &       \nodata &       \nodata  \\
     IRN &   11 08 38.96 &   -77 43 51.4 &    15.69 &     2.10 &     1.36 &     8.71 &  4.54$\pm$0.02 &  0.66$\pm$0.02  \\
     T35 &   11 08 39.05 &   -77 16 04.2 &    13.17 &     1.27 &     0.79 &     9.11 &  7.85$\pm$0.03 &  7.66$\pm$0.15  \\
  Cha H$\alpha$ 6 &   11 08 39.52 &   -77 34 16.7 &    15.06 &     0.78 &     0.44 &    11.04 &  9.54$\pm$0.13 &       \nodata  \\
  CHXR 33 &   11 08 40.69 &   -76 36 07.8 &    12.59 &     0.90 &     0.38 &     9.28 &  8.73$\pm$0.08 &       \nodata  \\
     T37 &   11 08 50.91 &   -76 25 13.6 &    14.60 &     0.73 &     0.42 &    11.30 & 10.12$\pm$0.22 &       \nodata  \\
 CHXR 78C &   11 08 54.22 &   -77 32 11.6 &    15.01 &     0.76 &     0.33 &    11.22 & 10.39$\pm$0.15 &       \nodata  \\
     T38 &   11 08 54.64 &   -77 02 13.0 &    13.60 &     1.03 &     0.72 &     9.46 &  7.47$\pm$0.02 &  6.08$\pm$0.02  \\
  ISO 165 &   11 08 54.97 &   -76 32 41.1 &    15.73 &     1.00 &     0.62 &    11.44 &  9.60$\pm$0.16 &       \nodata  \\
     Hn7 &   11 09 05.13 &   -77 09 58.1 &    13.96 &     0.67 &     0.29 &    10.96 & 10.38$\pm$0.13 &       \nodata  \\
     T39$\tablenotemark{f}$ &   11 09 11.72 &   -77 29 12.5 &    11.31 &     0.78 &     0.19 &     8.96 &  8.43$\pm$0.02 &  8.20$\pm$0.11  \\
  CHXR 35 &   11 09 13.80 &   -76 28 39.7 &    13.91 &     0.64 &     0.35 &    10.87 &       \nodata &       \nodata  \\
  CHXR 37 &   11 09 17.70 &   -76 27 57.8 &    11.72 &     0.95 &     0.34 &     8.70 &  8.47$\pm$0.05 &  8.33$\pm$0.26  \\
  CHXR 79 &   11 09 18.13 &   -76 30 29.2 &    14.99 &     1.54 &     1.05 &     9.06 &  7.12$\pm$0.02 &  5.55$\pm$0.02  \\
    C1-6$\tablenotemark{e}$ &   11 09 22.67 &   -76 34 32.0 &    16.79 &     2.25 &     1.68 &     8.67 &  5.84$\pm$0.02 &  3.73$\pm$0.03  \\
     T40 &   11 09 23.79 &   -76 23 20.8 &    12.14 &     1.23 &     0.97 &     8.24 &       \nodata &       \nodata  \\
  ISO 192 &   11 09 28.55 &   -76 33 28.1 &       \nodata &     2.80 &     2.23 &    11.04 &  6.40$\pm$0.01 &  2.83$\pm$0.04  \\
 Cam2-42 &   11 09 37.78 &   -77 10 41.1 &    15.44 &     1.71 &     0.73 &     9.16 &  8.67$\pm$0.02 &  8.32$\pm$0.2  \\
  CHXR 40 &   11 09 40.07 &   -76 28 39.2 &    11.66 &     0.84 &     0.27 &     8.96 &  8.73$\pm$0.08 &       \nodata  \\
   C1-25 &   11 09 41.93 &   -76 34 58.4 &       \nodata &     2.38 &     1.41 &    10.00 &  7.05$\pm$0.06 &  4.91$\pm$0.07  \\
    C7-1 &   11 09 42.60 &   -77 25 57.9 &    15.91 &     1.15 &     0.62 &    10.55 &  9.37$\pm$0.09 &  7.97$\pm$0.2  \\
   Hn10E &   11 09 46.21 &   -76 34 46.4 &    14.70 &     1.21 &     0.69 &    10.05 &  7.70$\pm$0.2 &  5.77$\pm$0.16  \\
     B43 &   11 09 47.42 &   -77 26 29.1 &    16.62 &     1.54 &     0.99 &    10.24 &  8.46$\pm$0.03 &  6.83$\pm$0.04  \\
  ISO 209 &   11 09 48.67 &   -77 14 38.3 &       \nodata &     2.00 &     1.09 &    12.33 & 10.24$\pm$0.11 &  8.58$\pm$0.22  \\
   KG102 &   11 09 49.18 &   -77 31 19.7 &    15.64 &     0.83 &     0.43 &    11.80 &       \nodata &       \nodata  \\
     T41$\tablenotemark{e,f}$ &   11 09 50.03 &   -76 36 47.7 &     8.82 &     0.29 &     0.20 &     7.15 &  2.84$\pm$0.02 &  0.93$\pm$0.03  \\
  ISO 217 &   11 09 52.16 &   -76 39 12.8 &    16.63 &     0.99 &     0.71 &    11.82 &  9.77$\pm$0.26 &       \nodata  \\
CHSM 15991 &   11 09 52.62 &   -77 40 34.9 &       \nodata &     1.17 &     0.74 &    14.14 &  9.81$\pm$0.22 &       \nodata  \\
    SGR1 &   11 09 53.01 &   -77 30 58.9 &       \nodata &     1.13 &     0.16 &    15.03 &       \nodata &       \nodata  \\
  ISO 220 &   11 09 53.37 &   -77 28 36.6 &       \nodata &     1.28 &     0.79 &    12.23 & 10.49$\pm$0.14 &  8.63$\pm$0.18  \\
     T42 &   11 09 53.41 &   -76 34 25.5 &    11.79 &     1.68 &     1.34 &     6.46 &  3.58$\pm$0.02 &  1.57$\pm$0.03  \\
     T43 &   11 09 54.08 &   -76 29 25.3 &    14.03 &     1.29 &     0.75 &     9.25 &  7.66$\pm$0.05 &  5.91$\pm$0.04  \\
  ISO 225 &   11 09 54.38 &   -76 31 11.4 &    17.23 &     1.25 &     0.66 &    13.14 &  9.29$\pm$0.11 &  7.62$\pm$0.15  \\
    C1-2 &   11 09 55.06 &   -76 32 41.0 &    17.85 &     2.47 &     1.63 &     9.67 &  6.34$\pm$0.01 &  4.34$\pm$0.04  \\
     T45$\tablenotemark{f}$ &   11 09 58.74 &   -77 37 08.9 &    12.20 &     1.07 &     0.80 &     7.97 &  6.23$\pm$0.02 &  4.65$\pm$0.01  \\
     T44 &   11 10 00.11 &   -76 34 57.9 &    10.95 &     1.51 &     1.12 &     6.08 &  3.62$\pm$0.02 &  1.64$\pm$0.03  \\
    Hn11 &   11 10 03.69 &   -76 33 29.2 &    14.70 &     1.51 &     0.82 &     9.44 &  7.25$\pm$0.02 &  5.66$\pm$0.03  \\
    T45A &   11 10 04.69 &   -76 35 45.3 &    12.38 &     0.93 &     0.40 &     9.24 &  8.09$\pm$0.16 &  6.60$\pm$0.16  \\
     T46 &   11 10 07.04 &   -76 29 37.7 &    11.62 &     0.95 &     0.51 &     8.45 &  6.83$\pm$0.01 &  5.20$\pm$0.02  \\
  ISO 235 &   11 10 07.85 &   -77 27 48.1 &    17.79 &     1.45 &     0.75 &    11.34 &  9.31$\pm$0.08 &  7.60$\pm$0.08  \\
  ISO 237 &   11 10 11.42 &   -76 35 29.3 &    13.75 &     1.49 &     0.82 &     8.62 &  6.63$\pm$0.04 &  4.75$\pm$0.04  \\
CHSM 17173 &   11 10 22.27 &   -76 25 13.8 &    16.58 &     0.63 &     0.45 &    12.45 &       \nodata &       \nodata  \\
   Hn12W &   11 10 28.52 &   -77 16 59.6 &    13.97 &     0.62 &     0.33 &    10.78 & 10.24$\pm$0.15 &       \nodata  \\
2M 11103481-7722053$\tablenotemark{e}$ &   11 10 34.81 &   -77 22 05.3 &    15.60 &     1.32 &     0.68 &    10.03 &       \nodata &       \nodata  \\
  ISO 250$\tablenotemark{e}$ &   11 10 36.45 &   -77 22 13.2 &    16.52 &     1.36 &     0.70 &    10.67 &  9.05$\pm$0.04 &  8.84$\pm$0.24  \\
  CHXR 47$\tablenotemark{f}$ &   11 10 38.02 &   -77 32 39.9 &    11.90 &     1.05 &     0.41 &     8.28 &  6.88$\pm$0.04 &  5.16$\pm$0.02  \\
  ISO 252 &   11 10 41.41 &   -77 20 48.0 &    17.29 &     0.97 &     0.62 &    12.27 & 10.45$\pm$0.16 &  8.61$\pm$0.19  \\
     T47 &   11 10 49.60 &   -77 17 51.8 &    13.84 &     1.19 &     0.78 &     9.18 &  6.98$\pm$0.02 &  4.75$\pm$0.01  \\
     T48 &   11 10 53.34 &   -76 34 32.0 &    13.07 &     0.81 &     0.41 &    10.04 &  8.02$\pm$0.03 &  6.29$\pm$0.04  \\
  ISO 256 &   11 10 53.59 &   -77 25 00.5 &    17.51 &     1.76 &     1.17 &    11.34 &  8.34$\pm$0.02 &  6.50$\pm$0.03  \\
    Hn13 &   11 10 55.97 &   -76 45 32.6 &    13.95 &     0.74 &     0.52 &     9.91 &  8.56$\pm$0.06 &  7.09$\pm$0.08  \\
  ISO 274$\tablenotemark{e}$ &   11 11 22.61 &   -77 05 53.9 &       \nodata &     0.78 &     0.32 &    10.69 & 10.30$\pm$0.1 &       \nodata  \\
  CHXR 48 &   11 11 34.75 &   -76 36 21.1 &    12.35 &     0.78 &     0.28 &     9.80 &  9.19$\pm$0.14 &       \nodata  \\
     T49 &   11 11 39.66 &   -76 20 15.2 &    12.56 &     0.96 &     0.64 &     8.87 &       \nodata &       \nodata  \\
  CHX 18N &   11 11 46.32 &   -76 20 09.2 &    10.37 &     0.83 &     0.52 &     7.77 &       \nodata &       \nodata  \\
CHXR 49NE &   11 11 54.00 &   -76 19 31.1 &    11.88 &     0.67 &     0.30 &     9.23 &       \nodata &       \nodata  \\
  CHXR 84 &   11 12 03.27 &   -76 37 03.4 &    13.97 &     0.66 &     0.33 &    10.78 &       \nodata &       \nodata  \\
  ISO 282 &   11 12 03.51 &   -77 26 01.0 &       \nodata &     1.04 &     0.74 &    11.84 & 10.10$\pm$0.17 &  8.41$\pm$0.2  \\
     T50 &   11 12 09.85 &   -76 34 36.6 &    13.41 &     0.78 &     0.34 &     9.84 &       \nodata &       \nodata  \\
     T51$\tablenotemark{f}$ &   11 12 24.41 &   -76 37 06.4 &    10.22 &     0.75 &     0.52 &     8.00 &       \nodata &       \nodata  \\
     T52 &   11 12 27.72 &   -76 44 22.3 &     9.53 &     0.82 &     0.62 &     6.84 &       \nodata &       \nodata  \\
     T53 &   11 12 30.93 &   -76 44 24.1 &    13.50 &     1.06 &     0.73 &     9.12 &       \nodata &       \nodata  \\
  CHXR 54 &   11 12 42.10 &   -76 58 40.0 &    11.56 &     0.69 &     0.22 &     9.50 &       \nodata &       \nodata  \\
     T54$\tablenotemark{f}$ &   11 12 42.69 &   -77 22 23.1 &     9.64 &     0.60 &     0.16 &     7.88 &       \nodata &       \nodata  \\
  CHXR 55 &   11 12 43.00 &   -76 37 04.9 &    10.95 &     0.66 &     0.11 &     9.29 &       \nodata &       \nodata  \\
    Hn17 &   11 12 48.61 &   -76 47 06.7 &    13.66 &     0.70 &     0.25 &    11.20 &       \nodata &       \nodata  \\
  CHXR 57 &   11 13 20.13 &   -77 01 04.5 &    12.31 &     0.64 &     0.23 &    10.01 &       \nodata &       \nodata  \\
    Hn18 &   11 13 24.46 &   -76 29 22.7 &    13.51 &     0.75 &     0.31 &    10.80 &       \nodata &       \nodata  \\
  CHXR 59 &   11 13 27.37 &   -76 34 16.6 &    12.10 &     0.74 &     0.23 &     9.63 &       \nodata &       \nodata  \\
  CHXR 60 &   11 13 29.71 &   -76 29 01.2 &    13.42 &     0.71 &     0.28 &    10.58 &       \nodata &       \nodata  \\
     T55 &   11 13 33.57 &   -76 35 37.4 &    13.59 &     0.60 &     0.30 &    10.73 &       \nodata &       \nodata  \\
  CHXR 62 &   11 14 15.65 &   -76 27 36.4 &    13.24 &     0.82 &     0.35 &    10.12 &       \nodata &       \nodata  \\
   Hn21W &   11 14 24.54 &   -77 33 06.2 &    14.20 &     0.90 &     0.44 &    10.64 &       \nodata &       \nodata  \\
   Hn21E &   11 14 26.11 &   -77 33 04.3 &    15.38 &     0.79 &     0.48 &    11.49 &       \nodata &       \nodata  \\
     B53 &   11 14 50.32 &   -77 33 39.0 &    11.90 &     0.73 &     0.20 &     9.55 &       \nodata &       \nodata  \\
     T56 &   11 17 37.01 &   -77 04 38.1 &    11.78 &     0.73 &     0.35 &     9.23 &       \nodata &       \nodata  \\
 CHXR 68B &   11 18 19.57 &   -76 22 01.3 &       \nodata &     0.71 &     0.27 &    10.26 &       \nodata &       \nodata  \\
 CHXR 68A &   11 18 20.24 &   -76 21 57.6 &    10.96 &     0.68 &     0.24 &     8.87 &       \nodata &       \nodata  \\
\enddata
\tablenotetext{a}{2MASS Point Source Catalog, except for ISO~13, which is 
from \cite{car02}.}
\tablenotetext{b}{Second DENIS Release.}
\tablenotetext{c}{2MASS Point Source Catalog, except for $J$ for T3, which is
from the Second DENIS Release.}
\tablenotetext{d}{\citet{per00}.}
\tablenotetext{e}{Additional comments on this source are 
in \S~\ref{sec:append}.}
\tablenotetext{f}{
Sources T3, T27, T31, T33, T39, T41, T45, T51, T54, CHXR 47, and Cha~H$\alpha$~2
are resolved as binaries with separations of 
$2\farcs2$, $0\farcs8$, $0\farcs66$, $2\farcs4$-$2\farcs5$, $1\farcs1$,
$0\farcs84$, $0\farcs79$, $1\farcs5$-$1\farcs9$, $0\farcs27$, $1\farcs2$, and
$0\farcs2$ \citep{rz93,ghe97,neu02}.}
\end{deluxetable}

\begin{deluxetable}{lllllllll}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pt}
\tablecaption{Derived Properties for Members of Chamaeleon I \label{tab:mem2}}
\tablehead{
\colhead{ID} &
\colhead{Spectral Type/$W_{\lambda}$(H$\alpha$)\tablenotemark{a}} &
\colhead{Ref} &
\colhead{Adopt} &
\colhead{Membership\tablenotemark{b}} &
\colhead{Ref} &
\colhead{$T_{\rm eff}$\tablenotemark{c}} &
\colhead{$A_J$} & \colhead{$L_{\rm bol}$} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Evidence} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} 
}
\startdata
 HD 93828 &                  F0V &   1 &         F0 &    $\mu$,$\pi$ &    2 &   7200 &    0.00 &     9.6  \\
      T3 & M1,M0.5/14,M0.5/26.7 & 3,4,5 &       M0.5 &   e,ex,rv & (6,7,3,4,5,8,9,10),(11,12,13),14 &   3778 &    0.00 &    0.27  \\
      T4 &     K2,M0:/63.6,M0.5 & 15,5,16 &       M0.5 & e,ex,Li,rv & (6,7,15,3,4,5,9,16),(11,12,13),17,14 &   3778 &    0.17 &    0.58  \\
      T5 &                M3.25 &    16 &      M3.25 & e,ex,rv,NaK & (7,9,16),12,18,16 &   3379 &    0.50 &    0.41  \\
      T6 &                 K0/7 &    4 &         K0 &      e,ex & (4,19,9),(11,12,13,20) &   5250 &    0.42 &     2.0  \\
      T7 &           K0:,M0:,K8 & 3,5,16 &         K8 & e,ex,Li,rv,$A_V$ & (6,7,15,3,4,5,9,16),(11,12,13),17,14,16 &   3955 &    0.17 &    0.52  \\
      T8 &  G8,K0,K2/42,K2/43.6 & 6,15,4,5 &         K2 &   e,ex,rv & (6,7,15,4,5,9,10),(11,12,13,20),18 &   4900 &    0.00 &     2.6  \\
     T10 &                M3.75 &    16 &      M3.75 &     e,NaK & (6,7,9,16),16 &   3306 &    0.10 &   0.075  \\
  CHXR 9C &                M2.25 &    16 &      M2.25 &         Li &    21 &   3524 &    0.34 &    0.55  \\
     T11 & K2,K2,K5/59,M0/13.3,K6 & 6,15,4,5,16 &         K6 & e,ex,Li,rv & (6,7,15,4,5,8,9,16),(11,12,13,20),17,18 &   4205 &    0.03 &     1.2  \\
  CHXR 71 &                   M3 &    16 &         M3 &      $A_V$,Li &    16 &   3415 &    0.49 &    0.19  \\
   ISO 13 &                   \nodata &     \nodata &          ? &         ex &    22 &     \nodata &      \nodata &      \nodata  \\
     T12 &        M0.5/103,M4.5 & 13,16 &       M4.5 &  e,ex,NaK & (6,8,13,9,22,16),13,16 &   3198 &    0.06 &   0.092  \\
   ISO 28 &                 M5.5 &    16 &       M5.5 &        NaK &    16 &   3058 &    0.72 &   0.046  \\
     Hn2 &                   M5 &    16 &         M5 &     NaK,$A_V$ &    16 &   3125 &    0.75 &    0.21  \\
  CHXR 12 &            M4/4,M3.5 & 21,16 &       M3.5 &     Li,NaK & 21,16 &   3342 &    0.34 &    0.25  \\
 CHSM 1715 &                M4.25 &    16 &      M4.25 &  e,NaK,$A_V$ &    16 &   3234 &    0.87 &   0.055  \\
     T14 &       K2,K7:/49.2,K5 & 3,5,16 &         K5 & e,ex,Li,rv & (6,15,3,4,5,9,10,16),(12,13),17,(18,14) &   4350 &    0.45 &     1.0  \\
 CHSM 1982 &                   M6 &    16 &         M6 &        NaK &    16 &   2990 &    0.14 &   0.025  \\
    T14A &                K6-M0 &    16 &         K7 &      e,ex & (9,16),(12,22) &   4060 &    0.26 &   0.012  \\
   ISO 52 &                   M4 &    16 &         M4 &     ex,NaK & 22,16 &   3270 &    0.44 &    0.11  \\
 CHXR 14N &         K0-K3/1.6,K8 & 21,16 &         K8 &         Li &    21 &   3955 &    0.13 &    0.35  \\
 CHXR 14S &      F8-G5/3.6,M1.75 & 21,16 &      M1.75 &         Li &    21 &   3596 &    0.21 &    0.28  \\
     T16 &                   M3 &    16 &         M3 &      ex,$A_V$ & 22,16 &   3415 &    1.58 &    0.22  \\
     Hn4 &                M3.25 &    16 &      M3.25 &     $A_V$,NaK &    16 &   3379 &    0.74 &    0.32  \\
  CHXR 15 &                M5.25 &    16 &      M5.25 &        NaK &    16 &   3091 &    0.08 &    0.12  \\
     T20 &                 M1.5 &    16 &       M1.5 &         Li &    16 &   3632 &    0.10 &    0.38  \\
 HD 96675 &           B6IV/V,B7V & 1,23 &       B6.5 &    $\mu$,$\pi$ &    2 &  13500 &    0.02 &     105  \\
     T21 &                G3-G7 &   24 &         G5 &   e,ex,rv & 25,(26,12,27),28 &   5770 &    0.92 &      17  \\
 Cam2-19 &             M2,M2.75 & 29,16 &      M2.75 &         $A_V$ &    16 &   3451 &    2.77 &    0.44  \\
  CHXR 73 &          M4.5:,M3.25 & 30,16 &      M3.25 &     $A_V$,NaK &    16 &   3379 &    1.90 &    0.19  \\
 CHSM 7869 &                   M6 &    16 &         M6 &     e,NaK &    16 &   2990 &    0.33 &   0.011  \\
 Cha H$\alpha$ 12 &         M7:/20:,M6.5 & 31,16 &       M6.5 &  Li,rv,NaK & 14,14,16 &   2935 &    0.24 &   0.028  \\
   ISO 79 &             M3,M5.25 & 32,16 &      M5.25 &  ex,NaK,$A_V$ & 22,16,16 &   3091 &    1.52 &   0.014  \\
     Hn5 &                 M4.5 &    16 &       M4.5 &     e,NaK & (9,16),16 &   3198 &    0.26 &    0.11  \\
     T22 &                   M3 &    16 &         M3 &      ex,$A_V$ & 12,16 &   3415 &    1.04 &    0.48  \\
  CHXR 20 &                   K6 &    16 &         K6 &   ex,Li,$A_V$ & (11,26,22),(33,16),16 &   4205 &    1.09 &     1.2  \\
Ced 110-IRS4 &                   \nodata &     \nodata &          ? &         ex & 26,12,20,22,27 &     \nodata &      \nodata &      \nodata  \\
  CHXR 74 &        M4.5/13,M4.25 & 30,16 &      M4.25 &  Li,rv,NaK & (34,14),14,16 &   3234 &    0.70 &    0.19  \\
   ISO 86 &                   \nodata &     \nodata &          ? &         ex & 22,27 &     \nodata &      \nodata &      \nodata  \\
     T23 &              M1.5/56 &   13 &       M1.5 &      e,ex & (6,7,13,9),(26,12,22) &   3632 &    0.00 &    0.15  \\
Ced 110-IRS6 &                   \nodata &     \nodata &          ? &         ex & 35,26,12,22,27 &     \nodata &      \nodata &      \nodata  \\
   ISO 91 &                 M2.5 &   29 &          ? &         ex &    22 &     \nodata &      \nodata &      \nodata  \\
  CHXR 21 &                   M3 &    16 &         M3 &     $A_V$,NaK &    16 &   3415 &    1.02 &    0.37  \\
 CHSM 9484 &                M5.25 &    16 &      M5.25 &     NaK,$A_V$ &    16 &   3091 &    0.48 &   0.020  \\
     T24 &                 M0.5 &    16 &       M0.5 & e,ex,Li,$A_V$ & (7,9,16),(12,13),16,16 &   3778 &    0.46 &    0.33  \\
 CHXR 22E &                 M3.5 &    16 &       M3.5 &     $A_V$,NaK &    16 &   3342 &    1.60 &    0.29  \\
   ISO 97 &                   M1 &   29 &          ? &         ex &    22 &     \nodata &      \nodata &      \nodata  \\
  Cha H$\alpha$ 1 & M7.5-M8/59,M7.5/99,M6-M7,M7.75 & 30,31,32,16 &      M7.75 & e,ex,NaK,Li,rv & 30,22,31,(34,14),14 &   2752 &    0.00 &   0.013  \\
  Cha H$\alpha$ 9 &        M5,M6/16,M5.5 & 32,31,16 &       M5.5 & e,ex,NaK,$A_V$ & (32,31,16),22,(31,16),16 &   3058 &    1.67 &   0.056  \\
     T25 &     M2/5,M3/3.2,M2.5 & 4,5,16 &       M2.5 &      ex,$A_V$ & (12,13),16 &   3488 &    0.53 &    0.28  \\
     T26 & G2,G2,G2:/17,G2/17.2,G2/21 & 6,15,4,5,28 &         G2 &   e,rv,ex & (6,7,15,4,5,9,28),(28,18),(11,36,12,13,20,22) &   5860 &    0.75 &      13  \\
     B35 &                   M2 &   29 &          ? &      ex,e & 22,29 &     \nodata &      \nodata &      \nodata  \\
     T27 & K0:,M1/55,M1.5/74.9,M1.5/94+M3/11 & 3,4,5,37 &         M1 & e,ex,rv,Li & (6,7,3,4,5,9,37),(12,13),18,37 &   3705 &    0.00 &    0.26  \\
  CHXR 76 &         M5/5.5,M4.25 & 30,16 &      M4.25 & Li,rv,NaK,$A_V$ & (34,14),14,16,16 &   3234 &    0.66 &   0.096  \\
  CHXR 26 &                 M3.5 &    16 &       M3.5 &     NaK,$A_V$ &    16 &   3342 &    2.36 &    0.78  \\
  Cha H$\alpha$ 7 &          M8/45,M7.75 & 31,16 &      M7.75 & NaK,Li,rv,e & (31,16),34,14,16 &   2752 &    0.14 &   0.012  \\
  Cha H$\alpha$ 2 & M6/39,M6.5/32,M5,M5.25 & 30,31,32,16 &      M5.25 & e,ex,NaK,Li,rv,$A_V$ & (30,16),22,(31,16),34,14,16 &   3091 &    0.98 &    0.12  \\
     T28 & M0.5/78,M0.5/48,M1/70 & 4,13,30 &         M1 &      e,ex & (6,7,4,9,30),(11,12,22) &   3705 &    0.82 &    0.86  \\
  Cha H$\alpha$ 8 &         M6.5/9,M5.75 & 31,16 &      M5.75 &  NaK,Li,rv & (31,16),(34,14),14 &   3024 &    0.45 &   0.045  \\
CHSM 10862 &           M6.5,M5.75 & 29,16 &      M5.75 &        NaK &    16 &   3024 &    0.53 &   0.017  \\
  Cha H$\alpha$ 3 &    M6/4.5,M7/13,M5.5 & 30,31,16 &       M5.5 & NaK,Li,rv,$A_V$ & (31,16),(34,14),14,16 &   3058 &    0.57 &   0.077  \\
  CHXR 28 &                K7,K5 & 24,28 &         K6 &      Li,rv &    28 &   4205 &    1.54 &     4.4  \\
 CHXR 30B &          M0.75-M1.75 &    16 &      M1.25 &   ex,e,$A_V$ & (11,35,26,12,13,22),16,16 &   3669 &    3.38 &    0.29  \\
     T29 &                K7/61 &  30 &         K7 &      e,ex & (6,7,9,30),(11,12,22) &   4060 &    1.52 &     3.3  \\
     T30 &              M2.5/45 &  30 &       M2.5 &   e,Li,rv & (7,9,30,34),(34,14),14 &   3488 &    1.29 &    0.17  \\
 CHXR 30A &                   K8 &    16 &         K8 &      ex,$A_V$ & (11,35,26,12,13,22),16 &   3955 &    3.10 &     1.7  \\
     T31 & K2/146.9,K5-K7/79+K7/4.8,M0.5/64,K8 & 5,37,30,16 &         K8 & e,ex,Li,rv,$A_V$ & (6,7,15,3,4,5,8,9,37,30,10,16),(11,36,12,13,22),(17,37),14,16 &   3955 &    0.58 &     2.9  \\
  ISO 126 &     M2,../97.1,M1.25 & 29,38,16 &      M1.25 &   ex,e,$A_V$ & 22,(38,16),16 &   3669 &    1.88 &    0.57  \\
     T32 &   B9.5,B9.5/30,B9-A0 & 6,4,8 &       B9.5 &      e,ex & (6,4,8,9,25),(12,13,20,22) &  10010 &    0.72 &      75  \\
  T33A+B & G3-G7+K3/9.3,K7/11,G3-K3/0.9$\pm$0.3+K6/1$\pm$0.4 & 24,30,16 &         G7 & e,ex,Li,$A_V$ & (24,9,25,10,16),(11,36,12,13,20,22),(17,16),16 &   5630 &    1.02 &     8.6  \\
     T34 &         M3.5/5,M3.75 & 13,16 &      M3.75 &        NaK &    16 &   3306 &    0.47 &    0.19  \\
 Cha H$\alpha$ 13 &           M5/11,M5.5 & 31,16 &       M5.5 &        NaK &    16 &   3058 &    0.36 &    0.10  \\
  ISO 138 &            M5.5,M6.5 & 32,16 &       M6.5 &  ex,e,NaK & 22,32,16 &   2935 &    0.00 &  0.0081  \\
  Cha H$\alpha$ 4 &  M6.5/4.7,M6/11,M5.5 & 30,31,16 &       M5.5 &  NaK,Li,rv & (31,16),(34,14),14 &   3058 &    0.30 &   0.068  \\
  ISO 143 &              M5.5,M5 & 32,16 &         M5 & ex,e,NaK,$A_V$ & 22,(32,16),16,16 &   3125 &    0.90 &   0.076  \\
 Cha H$\alpha$ 10 &         M7.5/9,M6.25 & 31,16 &      M6.25 &        NaK & 31,16 &   2962 &    0.27 &  0.0089  \\
  Cha H$\alpha$ 5 &    M6/7.6,M6/11,M5.5 & 30,31,16 &       M5.5 & NaK,Li,rv,$A_V$ & (31,16),(34,14),14,16 &   3058 &    0.61 &    0.10  \\
  ISO 147 &                M5.75 &    16 &      M5.75 &     NaK,$A_V$ &    16 &   3024 &    0.60 &   0.022  \\
 Cha H$\alpha$ 11 &          M8/23,M7.25 & 31,16 &      M7.25 &        NaK & 31,16 &   2838 &    0.07 &  0.0045  \\
     IRN &                  $<$M0 &    16 &          ? &         ex & 36,12,13,20,22 &     \nodata &      \nodata &      \nodata  \\
     T35 &             M0/82,K8 & 13,16 &         K8 &   e,ex,$A_V$ & (6,7,13,9,16),(26,12,13),16 &   3955 &    1.13 &    0.48  \\
  Cha H$\alpha$ 6 &    M6/59,M7/76,M5.75 & 30,31,16 &      M5.75 & Li,NaK,rv,e & (34,14),(31,16),14,16 &   3024 &    0.47 &   0.074  \\
  CHXR 33 &        M0/4.5,M0/3.5 & 24,21 &         M0 &         Li &    21 &   3850 &    0.38 &    0.42  \\
     T37 &                M5.25 &    16 &      M5.25 &        NaK &    16 &   3091 &    0.21 &   0.046  \\
 CHXR 78C &       M5.5/3.2,M5.25 & 30,16 &      M5.25 &     Li,NaK & 34,16 &   3091 &    0.52 &   0.070  \\
     T38 &      M0.5:/55.1,M0.5 & 5,16 &       M0.5 &   e,ex,$A_V$ & (6,7,5,8,9,16),(12,22),16 &   3778 &    0.53 &    0.26  \\
  ISO 165 &                 M5.5 &    16 &       M5.5 &  e,$A_V$,NaK &    16 &   3058 &    0.79 &   0.046  \\
     Hn7 &                M4.75 &    16 &      M4.75 &        NaK &    16 &   3161 &    0.19 &   0.074  \\
     T39 & M0/5,M0.5/11+M2/2.6,M2 & 13,37,16 &         M2 &      ex,Li & 11,37 &   3560 &    0.33 &    0.64  \\
  CHXR 35 &                M4.75 &    16 &      M4.75 &        NaK &    16 &   3161 &    0.10 &   0.072  \\
  CHXR 37 &           K7,K7/0.74 & 39,40 &         K7 &      Li,rv & (21,39,40),40 &   4060 &    0.77 &     1.0  \\
  CHXR 79 &          M0.75-M1.75 &    16 &      M1.25 &   e,ex,$A_V$ & (9,16),22,16 &   3669 &    1.69 &    0.47  \\
    C1-6 &          M0.75-M1.75 &    16 &      M1.25 &   ex,e,$A_V$ & (36,12,22),16,16 &   3669 &    3.15 &    0.77  \\
     T40 &              K6/71.4 &    5 &         K6 & e,ex,Li,rv & (6,7,15,3,4,5,8,9,10),(36,12,13),17,14 &   4205 &    0.62 &    0.60  \\
  ISO 192 &                M6.5? &   29 &          ? &         e &   29 &     \nodata &      \nodata &      \nodata  \\
 Cam2-42 &                M2,K7 & 29,16 &         K7 &      Li,$A_V$ &    16 &   4060 &    3.00 &     1.9  \\
  CHXR 40 &         M1/6.1,M1.25 & 24,16 &      M1.25 &      Li,$A_V$ & (21,16),16 &   3669 &    0.51 &    0.69  \\
   C1-25 &                   \nodata &     \nodata &          ? &         ex &    22 &     \nodata &      \nodata &      \nodata  \\
    C7-1 &                   M5 &    16 &         M5 & ex,e,NaK,$A_V$ & (26,12,22),16,16,16 &   3125 &    1.67 &    0.19  \\
   Hn10E &                M3.25 &    16 &      M3.25 & e,ex,$A_V$,NaK & (6,7,9,16),22,16,16 &   3379 &    1.15 &    0.18  \\
     B43 &                M3.25 &    16 &      M3.25 & ex,e,$A_V$,NaK & 22,16,16,16 &   3379 &    2.07 &    0.20  \\
  ISO 209 &                   M1 &   32 &          ? &         ex &    22 &     \nodata &      \nodata &      \nodata  \\
   KG102 &         M6/87.2,M5.5 & 38,16 &       M5.5 &     e,NaK &    38 &   3058 &    0.67 &   0.042  \\
     T41 &                   B9 &    4 &         B9 &   e,$A_V$,ex & 25,4,(11,36,12,13,22) &  10500 &    0.70 &      61  \\
  ISO 217 &                M6-M7 &    16 &      M6.25 &  e,$A_V$,NaK &    16 &   2962 &    0.74 &   0.028  \\
CHSM 15991 &                   M3 &    16 &         M3 &         e &    16 &   3415 &    0.89 &  0.0033  \\
    SGR1 &           M7/182.6,? & 38,16 &          ? &         e &    38 &     \nodata &      \nodata &      \nodata  \\
  ISO 220 & M4.5,M5.5/92.3,M5.75 & 32,38,16 &      M5.75 & ex,e,NaK,$A_V$ & 22,(38,16),(38,16),16 &   3024 &    1.71 &   0.036  \\
     T42 &                K4-K6 &    16 &         K5 &   e,ex,$A_V$ & (9,16),(12,13,20,22),16 &   4350 &    1.52 &     3.5  \\
     T43 &         M0,M2/9.6,M2 & 32,38,16 &         M2 &   e,ex,$A_V$ & (7,9,32,38,16),22,16 &   3560 &    1.33 &    0.46  \\
  ISO 225 &     M2,M3/68.7,M1.75 & 32,38,16 &      M1.75 &      ex,e & 22,(38,16) &   3596 &    1.24 &   0.013  \\
    C1-2 &                   \nodata &     \nodata &          ? &         ex &    22 &     \nodata &      \nodata &      \nodata  \\
     T45 & K0:,K7-M0/28,K7-M0/65.5 & 3,4,5 &         K8 &      e,ex & (6,7,3,4,5,9,10),(11,36,12,13,22) &   3955 &    0.15 &    0.67  \\
     T44 &  $<$K6/27,K5:/67.4,$<$K6 & 4,5,16 &         K5 &   e,ex,$A_V$ & (6,7,15,4,5,9,10,16),(12,13,20,22),16 &   4350 &    1.39 &     6.1  \\
    Hn11 &                   K8 &    16 &         K8 &   e,ex,$A_V$ & (9,16),22,16 &   3955 &    1.97 &    0.61  \\
    T45A &               M0/8.1 &    5 &         M0 &      e,ex & 5,22 &   3850 &    0.45 &    0.45  \\
     T46 &    K2:,K7/41,M0/56.3 & 3,4,5 &         K8 &   e,ex,rv & (6,7,15,3,4,5,8,9),(36,12,13,22),(18,14) &   3955 &    0.33 &    0.75  \\
  ISO 235 &              M5,M5.5 & 32,16 &       M5.5 &  ex,NaK,$A_V$ & 22,16,16 &   3058 &    2.36 &    0.13  \\
  ISO 237 &      M1.5,M0/$<$3,K5.5 & 29,38,16 &       K5.5 &   ex,e,$A_V$ & 22,16,16 &   4278 &    1.95 &     1.3  \\
CHSM 17173 &                   M8 &    16 &         M8 &     e,NaK &    16 &   2710 &    0.00 &   0.011  \\
   Hn12W &                 M5.5 &    16 &       M5.5 &        NaK &    16 &   3058 &    0.06 &   0.081  \\
2M 11103481-7722053 &                   M4 &    16 &         M4 &     NaK,$A_V$ &    16 &   3270 &    1.87 &    0.33  \\
  ISO 250 &             M5,M4.75 & 32,16 &      M4.75 &     NaK,$A_V$ &    16 &   3161 &    2.17 &    0.22  \\
  CHXR 47 &            K3,K3/1.0 & 8,40 &         K3 &   ex,Li,rv & (11,36,35,12,22),(17,40),40 &   4730 &    1.44 &     2.8  \\
  ISO 252 &                M2,M6 & 32,16 &         M6 &  ex,e,NaK & 22,(32,16),16 &   2990 &    0.95 &   0.027  \\
     T47 &           K7:/200,M2 & 5,16 &         M2 &   e,ex,$A_V$ & (6,7,5,9,16),(12,22),16 &   3560 &    0.96 &    0.37  \\
     T48 &     M1/190,M1:/388.2 & 4,5 &         M1 &      e,ex & (6,7,15,3,4,5,8,9,22),12 &   3705 &    0.05 &    0.15  \\
  ISO 256 &           M5,M5,M4.5 & 32,29,16 &       M4.5 & ex,e,NaK,$A_V$ & 22,(32,16),16,16 &   3198 &    2.52 &   0.073  \\
    Hn13 &                M5.75 &    16 &      M5.75 &     ex,NaK & (12,22),16 &   3024 &    0.22 &    0.16  \\
  ISO 274 &                 M4.5 &    16 &       M4.5 &     NaK,$A_V$ &    16 &   3198 &    0.47 &    0.11  \\
  CHXR 48 &       K5-M0/3.0,M2.5 & 21,16 &       M2.5 &         Li &    21 &   3488 &    0.30 &    0.25  \\
     T49 & M0/73,M2/133.5,M1.5-M2.5 & 4,5,16 &         M2 &      e,ex & (6,7,3,4,5,8,9,10,16),(12,13) &   3560 &    0.26 &    0.36  \\
  CHX 18N & K1/7.6,K3/1.5,K3/7.3,K6 & 28,39,40,16 &         K6 &   rv,e,Li & (28,40),(28,39,40,16),(28,9,39,40) &   4205 &    0.14 &     1.3  \\
CHXR 49NE &      M1/10,K7-M0/4.8 & 9,21 &         M0 &      e,Li & (9,21),21 &   3850 &    0.00 &    0.41  \\
  CHXR 84 &                 M5.5 &    16 &       M5.5 &        NaK &    16 &   3058 &    0.11 &   0.082  \\
  ISO 282 &           M3.5,M4.75 & 32,16 &      M4.75 & ex,e,NaK,$A_V$ & 22,16,16,16 &   3161 &    0.86 &   0.028  \\
     T50 &                   M5 &    16 &         M5 &     e,NaK &    16 &   3125 &    0.31 &    0.19  \\
     T51 &              K3/3,K4 & 24,40 &       K3.5 & e,Li,ex,rv & 24,40,(36,12,13),(18,40) &   4660 &    0.00 &     1.1  \\
     T52 & G8,G9,G8:/56,K0/60.5 & 6,15,4,5 &         G9 &   e,ex,rv & (6,7,15,4,5,9,25),(36,12,13),(18,14) &   5410 &    0.42 &     5.4  \\
     T53 &           M0.5/33,M1 & 13,16 &         M1 &      e,$A_V$ & (6,7,13,9,16),16 &   3705 &    0.54 &    0.33  \\
  CHXR 54 &        K7,K5/0.96,M1 & 24,28,16 &         M1 & rv,Li,e,$A_V$ & 28,28,16,16 &   3705 &    0.17 &    0.38  \\
     T54 &          K0,G5-K0,G5 & 4,24,28 &         G8 &   rv,Li,ex & 28,28,(11,12,13) &   5520 &    0.60 &     4.6  \\
  CHXR 55 &                K5,K4 & 28,39 &       K4.5 &      rv,Li & 28,(28,39) &   4470 &    0.31 &    0.66  \\
    Hn17 &                   M4 &    16 &         M4 &     Li,NaK &    16 &   3270 &    0.16 &   0.061  \\
  CHXR 57 &      K0-M0/3.5,M2.75 & 21,16 &      M2.75 &         Li & 21,16 &   3451 &    0.07 &    0.19  \\
    Hn18 &                 M3.5 &    16 &       M3.5 &        NaK &    16 &   3342 &    0.24 &   0.086  \\
  CHXR 59 &         ../3.0,M2.75 & 21,16 &      M2.75 &         Li & 21,16 &   3451 &    0.20 &    0.27  \\
  CHXR 60 &                M4.25 &    16 &      M4.25 &     Li,NaK &    16 &   3234 &    0.18 &    0.10  \\
     T55 &                 M4.5 &    16 &       M4.5 &        NaK &    16 &   3198 &    0.03 &   0.084  \\
  CHXR 62 &                M3.75 &    16 &      M3.75 &        NaK &    16 &   3306 &    0.47 &    0.18  \\
   Hn21W &                   M4 &    16 &         M4 &  e,NaK,$A_V$ & (9,16),16,16 &   3270 &    0.72 &    0.12  \\
   Hn21E &                M5.75 &    16 &      M5.75 &     NaK,$A_V$ &    16 &   3024 &    0.53 &   0.050  \\
     B53 &                M2.75 &    16 &      M2.75 &         Li &    16 &   3451 &    0.13 &    0.29  \\
     T56 &       M0.5/31.9,M0.5 & 5,16 &       M0.5 &      e,ex & (6,7,3,4,5,9,16),(12,13,20) &   3778 &    0.08 &    0.39  \\
 CHXR 68B &                M2.25 &    16 &      M2.25 &         Li &    16 &   3524 &    0.14 &    0.15  \\
 CHXR 68A &            ../1.3,K8 & 21,16 &         K8 &         Li & 21,16 &   3955 &    0.11 &    0.68  \\
\enddata
\tablenotetext{a}{
Both spectral types and $W_{\lambda}$(H$\alpha$) are provided when taken
from previous studies. The measurements of H$\alpha$ from this work are 
listed separately in Table~\ref{tab:ha}.
The precision of the optical spectral types from
this work is $\pm0.5$ and 0.25 subclass for K and M types, respectively, 
unless noted otherwise.}
\tablenotetext{b}{Membership in Chamaeleon~I is indicated by $A_V\gtrsim1$ and
a position above the main sequence for the distance of Chamaeleon~~I (``$A_V$"),
strong emission lines (``e"),
Na~I and K~I strengths intermediate between those of dwarfs and giants (``NaK"),
strong Li absorption (``Li"),
IR excess emission (``ex"), 
or a proper motion (``$\mu$"), parallax (``$\pi$"), or radial velocity 
(``rv") that is similar to that of the known members of Chamaeleon~I.} 
\tablenotetext{c}{Temperature scale from \citet{sk82} ($\leq$M0) and
\citet{luh03b} ($>$M0).}
\tablerefs{
(1) \citet{hc75};
(2) \citet{per97};
(3) \citet{app79};
(4) \citet{ryd80};
(5) \citet{app83};
(6) \citet{hm73};
(7) \citet{sch77};
(8) \citet{whi87};
(9) \citet{har93};
(10) \citet{nat00};
(11) \citet{bau84};
(12) \citet{pru92};
(13) \citet{gs92};
(14) \citet{jg01};
(15) \citet{app77};
(16) this work;
(17) \citet{gre92};
(18) \citet{dub96};
(19) \citet{whi97};
(20) \citet{hen93};
(21) \citet{hlf94};
(22) \citet{per00};
(23) \citet{vr84};
(24) \citet{fk89};
(25) \citet{gur99};
(26) \citet{pru91};
(27) \citet{leh01};
(28) \citet{wal92};
(29) \citet{gm03};
(30) \citet{com99};
(31) \citet{com00};
(32) \citet{gp02};
(33) \citet{law96};
(34) \citet{nc99};
(35) \citet{whi91};
(36) \citet{ass90};
(37) \citet{bz97};
(38) \citet{saf03};
(39) \citet{alc95};
(40) \citet{cov97}.}
\end{deluxetable}

\begin{deluxetable}{lllllllllll}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Foreground Stars \label{tab:fore}}
\tablehead{
\colhead{ID} &
\colhead{$\alpha$(J2000)\tablenotemark{a}} &
\colhead{$\delta$(J2000)\tablenotemark{a}} &
\colhead{Spectral Type} &
\colhead{Ref} &
\colhead{Foreground\tablenotemark{b}} &
\colhead{Ref} &
\colhead{$i$\tablenotemark{c}} & 
\colhead{$J-H$\tablenotemark{a}} & \colhead{$H-K_s$\tablenotemark{a}} 
& \colhead{$K_s$\tablenotemark{a}} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Evidence} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{}
}
\startdata
 HD 95916 &   11 01 20.04 &   -77 36 12.6 &                  F8V &   1,2 &    sp &      2 &     8.83 &     0.29 &     0.03 &     7.87  \\
RXJ 1101.5-7655 &   11 01 27.13 &   -76 55 30.7 &                  M4V &        3 &      Li &      3 &    13.69 &     0.62 &     0.30 &    11.34  \\
      B9 &   11 02 15.52 &   -77 10 59.4 &                M3.5V &        4 &     NaK &      4 &    15.01 &     0.59 &     0.31 &    12.65  \\
     F20 &   11 03 44.50 &   -77 46 11.1 &                  K3V &       5 &    sp & 5,2 &       \nodata &     0.51 &     0.11 &     8.93  \\
      T19$\tablenotemark{d}$ &   11 05 41.53 &   -77 54 44.1 &               K5-K6V &        4 &      Li &      4 &    12.36 &     0.62 &     0.15 &    10.61  \\
   CHX 6A &   11 05 50.38 &   -77 07 22.0 &                K7,M0 &   6,7 &      Li &      7 &    11.47 &     0.63 &     0.17 &     9.71  \\
   CHXR 25$\tablenotemark{d}$ &   11 07 33.02 &   -77 28 27.7 &      M3-M4/7.0,M3.5V &    8,4 &  Li,NaK &  9,4 &    13.16 &     0.61 &     0.25 &    10.76  \\
 HD 97240 &   11 09 18.16 &   -77 47 39.9 &                  F5V &   1,2 & sp,$\mu$,$\pi$ & 2,10,10 &     8.74 &     0.21 &     0.12 &     7.39  \\
 HD 97474 &   11 10 52.18 &   -76 06 39.2 &                  G3V &   1,2 & sp,$\mu$ &  11,10 &     8.85 &     0.27 &     0.08 &     7.21  \\
  CHXR 53 &   11 12 27.75 &   -76 25 29.3 &                  M3V &        4 &  Li,NaK & (12,4),4 &    12.19 &     0.61 &     0.30 &     9.96  \\
  CHXR 65B$\tablenotemark{d}$ &   11 16 12.01 &   -77 14 10.2 &               M4.25V &        4 &     NaK &      4 &       \nodata &     0.59 &     0.28 &    13.31  \\
  CHXR 65A$\tablenotemark{d}$ &   11 16 12.99 &   -77 14 06.6 &                  K6V &        4 &      Li &  12,4 &    12.03 &     0.53 &     0.15 &    10.30  \\
 HD 99015 &   11 21 56.90 &   -77 36 30.3 &             A5III/IV &       1 & $\mu$,$\pi$ &      10 &     8.44 &     0.06 &     0.04 &     5.97  \\
\enddata
\tablenotetext{a}{2MASS Point Source Catalog.}
\tablenotetext{b}{Status as a foreground field star is indicated by 
$A_V<$ and either a dwarf spectral classification (``sp"), weak Li 
absorption (``Li"), strong Na~I and K~I absorption (``NaK"), or a proper 
motion (``$\mu$") or parallax (``$\pi$") that differs from that of the known 
members of Chamaeleon~I.}
\tablenotetext{c}{Second DENIS Release.}
\tablenotetext{d}{Additional comments on this source are 
in \S~\ref{sec:append}.}
\tablerefs{
(1) \citet{hc75};
(2) \citet{whi87};
(3) \citet{alc95};
(4) this work;
(5) \citet{vr84};
(6) \citet{fk89};
(7) \citet{wal92};
(8) \citet{cov97};
(9) \citet{law96};
(10) \citet{per97};
(11) \citet{whi97};
(12) \citet{hlf94}.}
\end{deluxetable}

\begin{deluxetable}{lllllllllll}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Background Stars \label{tab:back}}
\tablehead{
\colhead{ID} &
\colhead{$\alpha$(J2000)\tablenotemark{a}} &
\colhead{$\delta$(J2000)\tablenotemark{a}} &
\colhead{Spectral Type} &
\colhead{Ref} &
\colhead{Background\tablenotemark{b}} &
\colhead{Ref} &
\colhead{$i$\tablenotemark{c}} & 
\colhead{$J-H$\tablenotemark{a}} & \colhead{$H-K_s$\tablenotemark{a}} 
& \colhead{$K_s$\tablenotemark{a}} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{Evidence} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{}
}
\startdata
 HD 93601 &   10 45 01.53 &   -77 14 46.6 &                G8III &       1 & $\mu$,$\pi$ &      2 &     8.41 &     0.54 &     0.16 &     5.74  \\
      F1 &   10 49 01.37 &   -76 54 27.9 &                K4III &       3 &    sp & 3,4 &     8.79 &     0.71 &     0.30 &     6.35  \\
 HD 94216$\tablenotemark{d}$ &   10 49 31.65 &   -77 06 33.6 &               F8IV/V &       1 &      $\mu$ &      5 &     8.81 &     0.22 &     0.09 &     7.86  \\
      F2 &   10 50 36.85 &   -77 58 05.1 &                  B8V &       3 &    sp & 3,4 &     9.33 &     0.09 &     0.08 &     8.50  \\
 HD 94414 &   10 50 55.92 &   -77 07 28.6 &                  B4V &       1 & sp,$\pi$ &  4,2 &     8.51 &     0.13 &     0.14 &     6.41  \\
      T1$\tablenotemark{d}$ &   10 52 01.34 &   -77 09 50.3 &                G3-G9 &        6 &    sp &      6 &    15.47 &     0.60 &     0.22 &    13.12  \\
IRAS 10529-7638$\tablenotemark{d}$ &   10 54 11.29 &   -76 54 36.6 &                M6III &        6 &    sp &      6 &     8.33 &     1.11 &     0.29 &     4.00  \\
      T2 &   10 54 13.30 &   -77 55 09.8 &          RR Lyrae,F-G &   7,6 & var,sp & 7,6 &    13.15 &     0.56 &     0.21 &    11.48  \\
      F6 &   10 55 48.59 &   -76 51 50.4 &                  A2V &       3 &    sp & 3,4 &    10.20 &     0.20 &     0.13 &     9.25  \\
      F7 &   10 56 11.46 &   -76 35 52.8 &                  B5V &       3 &    sp & 3,4 &     9.71 &     0.12 &     0.09 &     9.13  \\
   CHXR 3 &   10 58 05.52 &   -77 28 23.9 &         G2-K3,G0-K4V &    8,6 &      Li &      8 &    10.13 &     0.83 &     0.30 &     7.36  \\
  Cam2-1 &   10 58 22.73 &   -78 26 47.5 &          M0,M0-M1III &   9,6 &    sp &      6 &    11.09 &     1.01 &     0.45 &     7.72  \\
      F9 &   10 59 04.25 &   -77 05 57.0 &                K0III &       3 &    sp & 3,4 &     8.58 &     0.80 &     0.26 &     5.06  \\
  Cam2-2 &   10 59 12.11 &   -78 26 38.5 &          M0,M0-M1III &   9,6 &    sp &      6 &    10.65 &     1.00 &     0.33 &     7.64  \\
   CHXR 7 &   10 59 25.70 &   -77 37 57.7 &                F8-G5 &        8 &      Li &      8 &    13.92 &     0.41 &     0.08 &    12.49  \\
      T9$\tablenotemark{d}$ &   11 00 14.08 &   -76 44 15.5 &             M7.75III &        6 &    sp &      6 &    11.51 &     1.01 &     0.54 &     7.29  \\
   CHXR 8$\tablenotemark{d}$ &   11 00 14.57 &   -77 14 37.9 &          F8-G5,G3-G9 &    8,6 &      Li &  8,6 &    10.62 &     0.32 &     0.07 &     9.73  \\
     F10 &   11 01 00.08 &   -77 38 51.6 &                K3III &        4 &    sp &      4 &    11.25 &     1.16 &     0.29 &     8.04  \\
     F11 &   11 01 14.10 &   -76 32 26.8 &                  B9V &       3 &    sp & 3,4 &     9.43 &     0.29 &     0.19 &     8.02  \\
  Cam2-5 &   11 01 31.77 &   -77 42 09.6 &             M1,K0-K3 &   9,6 &    sp &      6 &    13.56 &     1.43 &     0.53 &     8.80  \\
    ISO 1 &   11 02 16.19 &   -77 46 33.0 &                    F &        6 &    sp &      6 &    17.01 &     1.31 &     0.59 &    12.10  \\
  CHXR 11 &   11 03 11.61 &   -77 21 04.2 &  G0-G4IV,G2-K0,G3-G9 & 3,8,6 &      Li &  8,6 &     9.56 &     0.67 &     0.25 &     7.24  \\
     F18 &   11 03 22.88 &   -77 41 30.1 &                G8III &        4 &    sp &      4 &       \nodata &     1.23 &     0.43 &     8.26  \\
     T13 &   11 03 51.00 &   -76 55 45.6 &                    A &        6 &    sp &      6 &    15.04 &     0.31 &     0.10 &    13.97  \\
     F21 &   11 04 08.01 &   -76 52 12.8 &                K3III &       3 &    sp & 3,4 &       \nodata &     0.87 &     0.32 &     6.45  \\
  CHXR 72 &   11 04 11.08 &   -76 54 32.1 &                  K5V &        6 & Li,sp & (6,10),6 &    13.09 &     0.65 &     0.23 &    10.97  \\
     F22 &   11 04 16.89 &   -77 17 38.5 &                G8III &        4 &    sp &      4 &       \nodata &     1.10 &     0.33 &     8.09  \\
     T15 &   11 04 24.26 &   -77 25 48.8 &                    A &        6 &    sp &      6 &    13.35 &     0.92 &     0.47 &     9.60  \\
     GK1 &   11 04 34.01 &   -78 01 26.7 &                  $<$M0 &        6 &    sp &      6 &       \nodata &     1.16 &     0.38 &    13.32  \\
     GK3 &   11 04 48.63 &   -78 04 44.2 &                  G-K &        6 &    sp &      6 &    16.20 &     0.98 &     0.30 &    13.02  \\
     F23 &   11 04 49.03 &   -77 16 26.0 &                M5III &        4 &    sp &      4 &       \nodata &     1.28 &     0.60 &     3.99  \\
     T18$\tablenotemark{d}$ &   11 05 15.21 &   -77 52 54.5 &                K0-K3 &        6 &    sp &      6 &    15.53 &     1.15 &     0.43 &    11.52  \\
     T17 &   11 05 21.63 &   -76 30 21.7 &                G3-G5 &        6 &    sp &      6 &    14.34 &     0.52 &     0.09 &    12.67  \\
 Cam2-16 &   11 05 23.55 &   -76 07 43.9 &          M1,M3-M4III &   9,6 &    sp &      6 &    11.90 &     1.07 &     0.38 &     8.60  \\
  ISO 68C$\tablenotemark{d}$ &   11 05 47.03 &   -77 43 27.8 &                  F-G &        6 &    sp &      6 &    15.29 &     1.00 &     0.39 &    11.67  \\
   CHX 6B &   11 05 47.75 &   -77 07 05.9 &             M0,M1III &   11,12 &   rv,Li &      12 &    11.27 &     1.00 &     0.33 &     8.09  \\
     GK8 &   11 05 48.43 &   -76 40 15.9 &         M5/$<$5,M4.25V &    13,6 &  sp,NaK &  13,6 &    17.20 &     0.82 &     0.21 &    14.24  \\
  ISO 68B$\tablenotemark{d}$ &   11 05 52.99 &   -77 43 18.5 &                G0-G4 &        6 &    sp &      6 &    17.47 &     1.11 &     0.42 &    13.43  \\
 Cam2-17 &   11 05 53.96 &   -77 38 43.0 &           M0.5,K0-K3 &   9,6 &    sp &      6 &    15.54 &     1.69 &     0.80 &     9.04  \\
  ISO 68A$\tablenotemark{d}$ &   11 05 53.98 &   -77 43 27.2 &                G0-G4 &        6 &    sp &      6 &    16.08 &     1.11 &     0.52 &    11.88  \\
   ISO 71 &   11 06 04.07 &   -77 39 23.9 &                  $<$M0 &        6 &    sp &      6 &       \nodata &     1.63 &     0.76 &    12.93  \\
    GK14 &   11 06 39.99 &   -76 48 33.0 &                  $<$M0 &        6 &    sp &      6 &    16.46 &     1.07 &     0.34 &    13.15  \\
     F25 &   11 06 58.57 &   -77 13 32.6 &                G8III &        4 &    sp &      4 &     9.85 &     1.15 &     0.39 &     6.16  \\
    GK15 &   11 07 06.14 &   -76 37 19.8 &                K0-K3 &        6 &    sp &      6 &    14.02 &     0.84 &     0.27 &    11.42  \\
 CHXR 22W &   11 07 10.46 &   -77 43 44.3 &                    F &        6 &    sp &      6 &    16.66 &     1.10 &     0.48 &    12.48  \\
     F28 &   11 07 16.56 &   -77 26 21.6 &                K4III &        4 &    sp &      4 &    11.43 &     1.49 &     0.60 &     6.36  \\
 Cam2-25 &   11 07 24.05 &   -77 41 25.9 &           M0.5,K0-K3 &   9,6 &    sp &      6 &    12.23 &     1.44 &     0.47 &     7.53  \\
CHSM 10193 &   11 07 29.88 &   -77 25 01.8 &                    A &        6 &    sp &      6 &    14.47 &     0.83 &     0.39 &    11.13  \\
  ISO 114 &   11 07 51.16 &   -77 10 00.0 &                G0-G4 &        6 &    sp &      6 &    15.33 &     0.62 &     0.17 &    13.11  \\
 Cam2-29 &   11 07 55.28 &   -77 43 55.5 &                  F-G &        6 &    sp &      6 &    17.92 &     1.15 &     0.60 &    14.01  \\
CHSM 11564$\tablenotemark{d}$ &   11 08 03.62 &   -79 22 34.6 &              Seyfert &        6 &    sp &      6 &       \nodata &     0.97 &     1.24 &    12.27  \\
     F30 &   11 08 25.77 &   -76 48 31.5 &                K3III &       3 &    sp & 3,4 &     9.43 &     0.83 &     0.31 &     6.73  \\
  ISO 145 &   11 08 25.82 &   -76 55 56.9 &                K0-K3 &        6 &    sp &      6 &    15.46 &     0.85 &     0.34 &    12.61  \\
  CHX 13B &   11 08 36.47 &   -76 36 43.2 &                G0-G8 &       11 &    sp &     11 &    14.58 &     0.62 &     0.21 &    12.44  \\
    GK23 &   11 08 42.34 &   -77 10 09.9 &                  G-K &        6 &    sp &      6 &    16.37 &     0.79 &     0.24 &    13.60  \\
  ISO 154 &   11 08 43.03 &   -76 27 46.8 &             M0,K0-K3 &   14,6 &    sp &      6 &    14.46 &     1.00 &     0.29 &    11.46  \\
     T36 &   11 08 52.38 &   -76 43 59.6 &                  F-G &        6 &    sp &      6 &    14.29 &     0.61 &     0.18 &    12.97  \\
  ISO 164 &   11 08 54.74 &   -76 39 41.5 &                G3-G9 &        6 &    sp &      6 &    13.51 &     0.51 &     0.22 &    11.67  \\
CHXR 78NE &   11 08 56.32 &   -77 31 51.9 &                G8-K3 &        8 &      Li &      8 &    11.48 &     0.93 &     0.33 &     8.29  \\
  ISO 177 &   11 09 07.94 &   -76 49 10.5 &             M3,G3-G9 &   9,6 &    sp &      6 &    14.38 &     0.79 &     0.33 &    11.50  \\
 Cam2-37 &   11 09 11.12 &   -77 39 05.9 &             M1,K0-K3 &   9,6 &    sp &      6 &    16.29 &     1.73 &     0.72 &    10.43  \\
    C1-3$\tablenotemark{d}$ &   11 09 26.04 &   -76 33 33.8 &              $<$M0,$<$M0 &   9,6 &    sp &      6 &    17.63 &     1.94 &     1.02 &    10.25  \\
    GK26 &   11 09 33.16 &   -76 30 19.5 &                  F-G &        6 &    sp &      6 &    17.24 &     1.09 &     0.50 &    13.42  \\
    C2-3 &   11 09 45.87 &   -76 43 54.4 &                $<$M0,A &   9,6 &    sp &      6 &    14.59 &     1.10 &     0.56 &    10.21  \\
 Cam2-44 &   11 09 47.72 &   -76 34 06.0 &                  $<$M0 &       9 &    sp &     9 &       \nodata &     2.27 &     1.20 &    11.97  \\
  ISO 216 &   11 09 52.05 &   -76 57 58.8 &                K0-K3 &        6 &    sp &      6 &    14.73 &     1.24 &     0.56 &    10.09  \\
     F33 &   11 09 53.17 &   -77 45 39.9 &                G8III &        4 &    sp &      4 &    12.30 &     1.26 &     0.40 &     8.56  \\
 Cam2-47 &   11 09 56.78 &   -77 18 24.4 &             M0,K0-K3 &   9,6 &    sp &      6 &    16.65 &     1.81 &     0.79 &     9.88  \\
   OTS 42 &   11 10 09.35 &   -76 35 06.4 &                  $<$M0 &        6 &    sp &      6 &    18.50 &     1.29 &     0.71 &    13.36  \\
   Hn12E &   11 10 30.73 &   -77 17 01.1 &                  $<$M0 &        6 &    sp &      6 &       \nodata &     1.16 &     0.50 &    14.42  \\
  ISO 247 &   11 10 33.69 &   -76 39 22.6 &                G0-G4 &        6 &    sp &      6 &    16.12 &     1.26 &     0.66 &    11.34  \\
     F36 &   11 11 13.33 &   -77 31 17.9 &                K0III &        4 &    sp &      4 &    10.63 &     1.20 &     0.60 &     6.22  \\
    Hn14$\tablenotemark{d}$ &   11 11 14.19 &   -76 41 11.1 &                K0-K3 &        6 &    sp &      6 &    16.25 &     1.12 &     0.44 &    12.61  \\
 Cam2-50 &   11 11 29.07 &   -76 09 29.2 &           M2.5,M5III &   9,6 &    sp &      6 &    12.78 &     1.30 &     0.54 &     8.04  \\
 Cam2-51 &   11 11 31.94 &   -77 28 10.1 &           M0.5,K0-K3 &   9,6 &    sp &      6 &    14.90 &     1.46 &     0.63 &     9.54  \\
  CHX 20A &   11 12 27.41 &   -76 37 01.7 &          G8-K2,K0III &   11,12 & rv,Li,sp &      12 &       \nodata &     0.79 &     0.15 &     8.57  \\
  CHX 21B &   11 12 50.05 &   -76 57 43.7 &                   F3 &       11 &    sp &     11 &       \nodata &     0.54 &     0.25 &    11.23  \\
    GK50 &   11 13 25.42 &   -77 00 26.0 &                  G-K &        6 &    sp &      6 &    14.22 &     0.67 &     0.17 &    12.25  \\
IRAS 11120-7750$\tablenotemark{d}$ &   11 13 30.31 &   -78 07 02.3 &                M5III &        6 &    sp &      6 &     9.35 &     1.03 &     0.43 &     5.32  \\
     F37 &   11 13 31.94 &   -76 03 24.5 &                G9III &       3 &    sp & 3,4 &     8.50 &     0.61 &     0.21 &     6.23  \\
   YY Cha$\tablenotemark{d}$ &   11 14 02.38 &   -76 54 34.3 &             M7.75III &        6 & var,sp & (15,16),6 &     9.08 &     0.95 &     0.52 &     4.70  \\
    GK53 &   11 14 23.73 &   -77 56 10.2 &          M5.5,M4.25V &    13,6 &  sp,NaK &      6 &    17.34 &     0.78 &     0.38 &    14.05  \\
     F39 &   11 15 09.94 &   -77 02 15.8 &                K3III &       3 &    sp & 3,4 &     8.76 &     0.78 &     0.19 &     6.33  \\
 HD 98143 &   11 15 16.90 &   -77 31 06.3 &                B8III &  1,3 & sp,$\mu$,$\pi$ & (3,4),2,2 &     8.32 &     0.14 &     0.15 &     5.93  \\
    GK55 &   11 16 13.29 &   -77 25 15.5 &                K0-K3 &        6 &    sp &      6 &    13.48 &     0.80 &     0.26 &    10.94  \\
 HD 98374 &   11 17 10.13 &   -76 53 05.5 &                G5/K0 &       1 &      $\mu$ &     17 &     8.71 &     0.61 &     0.29 &     6.34  \\
 HD 98929 &   11 21 23.44 &   -76 15 41.5 &               A1/A2V &       1 & sp,$\mu$ & 1,5 &     9.97 &     0.11 &     0.03 &     9.54  \\
 HD 99162 &   11 23 02.80 &   -76 43 05.3 &             M4/M5III &       1 & sp,$\mu$ & 1,5 &     8.63 &     0.98 &     0.43 &     1.14  \\
 HD 99418 &   11 24 51.70 &   -76 36 42.4 &             G8/K0III &       1 & $\mu$,$\pi$ &      2 &     8.84 &     0.60 &     0.21 &     5.58  \\
 HD 99515 &   11 25 18.84 &   -77 42 01.4 &                 A8IV &   1,4 & sp,$\mu$ &  4,5 &     9.15 &     0.14 &     0.05 &     8.33  \\
IRAS 11248-7653$\tablenotemark{d}$ &   11 26 40.62 &   -77 10 14.3 &                M9III &        6 &    sp &      6 &    10.51 &     0.99 &     0.71 &     4.45  \\
\enddata
\tablenotetext{a}{2MASS Point Source Catalog.}
\tablenotetext{b}{Status as a background field star is indicated by 
$A_V\gtrsim1$ and either 
a spectral classification that places it below the main sequence
for the distance of Chamaeleon~I or that shows it to be a dwarf or giant 
(``sp"), weak Li absorption (``Li"), strong Na~I and K~I absorption (``NaK"),
type of variability (``var"), or a proper motion (``$\mu$"),
parallax (``$\pi$"), or radial velocity (``rv") that differs from that of
the known members of Chamaeleon~I.}
\tablenotetext{c}{Second DENIS Release.}
\tablenotetext{d}{Additional comments on this source are 
in \S~\ref{sec:append}.}
\tablerefs{
(1) \citet{hc75};
(2) \citet{per97};
(3) \citet{vr84};
(4) \citet{whi87};
(5) \citet{hog98};
(6) this work;
(7) \citet{wb96};
(8) \citet{hlf94};
(9) \citet{gm03};
(10) \citet{law96};
(11) \citet{fk89};
(12) \citet{wal92};
(13) \citet{saf03};
(14) \citet{gp02};
(15) \citet{kho85};
(16) \citet{whi91};
(17) \citet{rb88}.}
\end{deluxetable}

\begin{deluxetable}{lllllllllll}
\setlength{\tabcolsep}{0.04in}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Sources with Uncertain Membership Status \label{tab:unc}}
\tablehead{
\colhead{ID} &
\colhead{$\alpha$(J2000)} &
\colhead{$\delta$(J2000)} &
\colhead{Ref} &
\colhead{Spectral Type} &
\colhead{Ref} &
\colhead{Status} &
\colhead{$i$\tablenotemark{a}} & 
\colhead{$J-H$\tablenotemark{b}} & \colhead{$H-K_s$\tablenotemark{b}} 
& \colhead{$K_s$\tablenotemark{b}} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{}
}
\startdata
     B23 &    11 01 46.6 &     -77 43 51 &  1 &                   \nodata &         \nodata &       ? &       \nodata &       \nodata &       \nodata &       \nodata  \\
  Cam2-8 &   11 02 46.76 &   -77 38 08.0 &   2 &                   M1 &       3 &       ? &       \nodata &     2.27 &     1.04 &    10.50  \\
 Cam2-12 &   11 04 10.81 &   -77 50 13.1 &   2 &                   M0 &       3 &      background? &    18.48 &     2.36 &     1.00 &    10.59  \\
     B29 &    11 05 01.9 &     -77 41 31 &  1 &                   \nodata &         \nodata &       ? &       \nodata &       \nodata &       \nodata &       \nodata  \\
 Cam2-14 &   11 05 18.88 &   -77 57 38.9 &   2 &                 M0.5 &       3 &      background? &    18.00 &     2.21 &     1.00 &    10.53  \\
 Cam2-18 &   11 05 54.54 &   -77 35 12.3 &   2 &             M0.5,$<$M0 &   3,4 &      background? &    17.98 &     2.32 &     1.06 &     9.96  \\
     B31 &    11 06 26.4 &     -77 34 20 &  1 &                   \nodata &         \nodata &       ? &       \nodata &       \nodata &       \nodata &       \nodata  \\
 Cam2-33 &   11 08 11.62 &   -77 18 53.4 &   2 &                 M0.5 &       3 &      background? &       \nodata &     2.71 &     1.23 &    10.57  \\
 Cam2-34 &   11 08 12.42 &   -77 19 12.3 &   2 &                   M1 &       3 &      background? &       \nodata &     2.84 &     1.42 &     9.07  \\
     B40 &    11 08 17.9 &     -77 32 22 &  1 &                   \nodata &         \nodata &       ? &       \nodata &       \nodata &       \nodata &       \nodata  \\
 Cam2-35 &   11 08 56.73 &   -77 43 28.5 &   2 &                   \nodata &         \nodata &       ? &    17.34 &     1.85 &     1.03 &    12.56  \\
 Cam2-36 &   11 09 10.59 &   -76 32 50.8 &   2 &                 M0.5 &       3 &      background? &       \nodata &     1.89 &     0.87 &    11.97  \\
    OTS 7 &   11 09 16.28 &   -76 36 38.5 &   2 &                   \nodata &         \nodata &      member? &       \nodata &     0.83 &     0.95 &    15.07  \\
   OTS 11 &    11 09 24.1 &     -76 34 55 &  1 &                   \nodata &         \nodata &       ? &       \nodata &       \nodata &       \nodata &       \nodata  \\
 Cam2-43 &   11 09 43.06 &   -76 33 29.8 &   2 &                 M0.5 &       3 &       ? &       \nodata &     2.17 &     1.04 &    12.33  \\
   Hn10W &   11 09 43.08 &   -76 34 38.6 &   2 &                   \nodata &         \nodata &       ? &       \nodata &       \nodata &     1.21 &    14.54  \\
   C1-14$\tablenotemark{c}$ &   11 09 46.47 &   -76 28 57.5 &   2 &               F0V,A7 &  5,6 &      member? &     9.54 &     0.40 &     0.18 &     7.85  \\
  ISO 206 &   11 09 47.70 &   -76 51 18.0 &   2 &                   \nodata &         \nodata &      member? &       \nodata &     2.22 &     0.88 &    13.59  \\
   OTS 31 &    11 10 02.4 &     -76 32 37 &  1 &                   \nodata &         \nodata &       ? &       \nodata &       \nodata &       \nodata &       \nodata  \\
   OTS 32 &   11 10 03.37 &   -76 33 11.1 &   2 &                   \nodata &         \nodata &      member? &       \nodata &     1.77 &     1.11 &    13.77  \\
   OTS 44 &   11 10 09.34 &   -76 32 17.9 &   2 &                   \nodata &         \nodata &      member? &       \nodata &     0.98 &     0.77 &    14.67  \\
   OTS 48 &    11 10 14.1 &     -76 34 37 &  1 &                   \nodata &         \nodata &       ? &       \nodata &       \nodata &       \nodata &       \nodata  \\
   OTS 56 &    11 10 30.0 &     -76 32 53 &  1 &                   \nodata &         \nodata &       ? &       \nodata &       \nodata &       \nodata &       \nodata  \\
   OTS 59 &    11 10 32.0 &     -76 35 55 &  1 &                   \nodata &         \nodata &       ? &       \nodata &       \nodata &       \nodata &       \nodata  \\
   OTS 61 &   11 10 42.90 &   -76 34 04.8 &   2 &                   \nodata &         \nodata &      background? &    18.20 &     0.99 &     0.40 &    14.85  \\
     B47 &    11 11 09.1 &     -77 26 19 &  1 &                   \nodata &         \nodata &       ? &       \nodata &       \nodata &       \nodata &       \nodata  \\
\enddata
\tablenotetext{a}{Second DENIS Release.}
\tablenotetext{b}{2MASS Point Source Catalog.}
\tablenotetext{c}{Additional comments on this source are 
in \S~\ref{sec:append}.}
\tablerefs{
(1) \citet{car02};
(2) 2MASS Point Source Catalog;
(3) \citet{gm03};
(4) this work;
(5) \citet{vr84};
(6) \citet{fk89}.}
\end{deluxetable}
